Modeling Latent Non-Linear Dynamical System over Time Series

We study the problem of modeling a non-linear dynamical system when given a time series by deriving equations directly from the data. Despite the fact that time series data are given as input, models for dynamics and estimation algorithms that incorporate long-term temporal dependencies are largely absent from existing studies. In this paper, we introduce a latent state to allow time-dependent modeling and formulate this problem as a dynamics estimation problem in latent states. We face multiple technical challenges, including (1) modeling latent non-linear dynamics and (2) solving circular dependencies caused by the presence of latent states. To tackle these challenging problems, we propose a new method, Latent Non-Linear equation modeling (LaNoLem), that can model a latent non-linear dynamical system and a novel alternating minimization algorithm for effectively estimating latent states and model parameters. In addition, we introduce criteria to control model complexity without human intervention. Compared with the state-of-the-art model, LaNoLem achieves competitive performance for estimating dynamics while outperforming other methods in prediction.

==> (inline-0) <==
\begin{tabular}{lllllllll}
\toprule
 & \multicolumn{2}{c}{Aizawa} & \multicolumn{2}{c}{Arneodo} & \multicolumn{2}{c}{Bouali2} & \multicolumn{2}{c}{BurkeShaw} \\
 & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error \\
\midrule
LaNoLem & $\mathbf{1.216}\pm 0.568$ & $0.002\pm 0.001$ & $2.416\pm 1.37$ & $0.019\pm 0.001$ & $1.529\pm 0.13$ & $0.002\pm 0.0$ & $0.272\pm 0.009$ & $0.007\pm 0.001$ \\
LaNoLem-L & $1.485\pm 0.003$ & $0.002\pm 0.0$ & $2.419\pm 1.323$ & $0.019\pm 0.002$ & $\mathbf{1.144}\pm 0.154$ & $\mathbf{0.002}\pm 0.0$ & $0.272\pm 0.006$ & $\mathbf{0.007}\pm 0.001$ \\
LaNoLem-N & $2.472\pm 0.822$ & $\mathbf{0.002}\pm 0.0$ & $3.093\pm 0.94$ & $\mathbf{0.018}\pm 0.002$ & $12008.814\pm 26408.657$ & $0.002\pm 0.0$ & $0.48\pm 0.133$ & $0.01\pm 0.001$ \\
MIOSR & $1.513\pm 0.01$ & $0.003\pm 0.0$ & $\mathbf{2.013}\pm 0.037$ & $0.031\pm 0.002$ & $66.789\pm 66.822$ & $0.004\pm 0.0$ & $\mathbf{0.229}\pm 0.003$ & $0.012\pm 0.001$ \\
SSR & $1.643\pm 0.015$ & $0.003\pm 0.0$ & $2.781\pm 0.34$ & $0.03\pm 0.002$ & $13.544\pm 7.776$ & $0.004\pm 0.0$ & $0.244\pm 0.011$ & $0.012\pm 0.001$ \\
STLSQ & $1.636\pm 0.005$ & $0.003\pm 0.0$ & $2.722\pm 0.294$ & $0.03\pm 0.002$ & $42.937\pm 62.935$ & $0.004\pm 0.0$ & $0.234\pm 0.011$ & $0.012\pm 0.001$ \\

\midrule

 & \multicolumn{2}{c}{Chen} & \multicolumn{2}{c}{ChenLee} & \multicolumn{2}{c}{Dadras} & \multicolumn{2}{c}{DequanLi} \\
 & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error \\
\midrule
LaNoLem & $0.729\pm 0.158$ & $0.831\pm 0.146$ & $1.428\pm 0.042$ & $0.097\pm 0.006$ & $2.175\pm 0.399$ & $0.027\pm 0.005$ & $0.947\pm 0.027$ & $12.494\pm 3.458$ \\
LaNoLem-L & $0.88\pm 0.169$ & $0.902\pm 0.178$ & $1.526\pm 0.013$ & $0.097\pm 0.007$ & $2.214\pm 0.183$ & $0.028\pm 0.005$ & $0.946\pm 0.026$ & $12.485\pm 3.465$ \\
LaNoLem-N & $\mathbf{0.418}\pm 0.04$ & $\mathbf{0.725}\pm 0.031$ & $1.402\pm 0.163$ & $\mathbf{0.096}\pm 0.008$ & $2.298\pm 0.352$ & $\mathbf{0.027}\pm 0.005$ & $\mathbf{0.915}\pm 0.006$ & $\mathbf{12.024}\pm 3.865$ \\
MIOSR & $0.581\pm 0.182$ & $1.381\pm 0.045$ & $\mathbf{1.151}\pm 0.079$ & $0.188\pm 0.008$ & $2.053\pm 0.056$ & $0.04\pm 0.007$ & $0.989\pm 0.024$ & $22.89\pm 8.526$ \\
SSR & $0.875\pm 0.118$ & $1.339\pm 0.048$ & $2.002\pm 0.307$ & $0.182\pm 0.007$ & $2.032\pm 0.057$ & $0.035\pm 0.003$ & $0.915\pm 0.056$ & $23.054\pm 8.307$ \\
STLSQ & $0.849\pm 0.117$ & $1.332\pm 0.058$ & $8.146\pm 1.56$ & $0.183\pm 0.009$ & $\mathbf{2.015}\pm 0.213$ & $0.035\pm 0.003$ & $0.992\pm 0.008$ & $23.227\pm 8.982$ \\

\midrule

 & \multicolumn{2}{c}{Finance} & \multicolumn{2}{c}{GenesioTesi} & \multicolumn{2}{c}{GuckenheimerHolmes} & \multicolumn{2}{c}{Hadley} \\
 & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error \\
\midrule
LaNoLem & $\mathbf{3.869}\pm 2.794$ & $0.022\pm 0.003$ & $4.694\pm 0.071$ & $0.001\pm 0.0$ & $0.703\pm 0.01$ & $0.004\pm 0.001$ & $\mathbf{0.446}\pm 0.016$ & $\mathbf{0.003}\pm 0.0$ \\
LaNoLem-L & $6.156\pm 2.338$ & $0.021\pm 0.003$ & $\mathbf{4.628}\pm 0.084$ & $0.001\pm 0.0$ & $0.703\pm 0.008$ & $\mathbf{0.004}\pm 0.001$ & $0.446\pm 0.024$ & $0.003\pm 0.0$ \\
LaNoLem-N & $10.335\pm 0.635$ & $\mathbf{0.019}\pm 0.002$ & $4.989\pm 0.117$ & $\mathbf{0.001}\pm 0.0$ & $0.703\pm 0.01$ & $0.005\pm 0.0$ & $1.853\pm 1.599$ & $0.009\pm 0.009$ \\
MIOSR & $6.357\pm 2.326$ & $0.036\pm 0.003$ & $4.642\pm 0.053$ & $0.001\pm 0.0$ & $\mathbf{0.7}\pm 0.003$ & $0.007\pm 0.001$ & $0.56\pm 0.046$ & $0.005\pm 0.0$ \\
SSR & $7.478\pm 0.511$ & $0.034\pm 0.003$ & $5.25\pm 0.38$ & $0.001\pm 0.0$ & $0.714\pm 0.01$ & $0.007\pm 0.001$ & $0.51\pm 0.091$ & $0.005\pm 0.0$ \\
STLSQ & $7.476\pm 0.516$ & $0.034\pm 0.003$ & $5.004\pm 0.312$ & $0.001\pm 0.0$ & $0.709\pm 0.015$ & $0.007\pm 0.001$ & $0.498\pm 0.07$ & $0.005\pm 0.0$ \\

\midrule

 & \multicolumn{2}{c}{Halvorsen} & \multicolumn{2}{c}{HenonHeiles} & \multicolumn{2}{c}{HyperBao} & \multicolumn{2}{c}{HyperCai} \\
 & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error \\
\midrule
LaNoLem & $0.493\pm 0.014$ & $\mathbf{0.084}\pm 0.009$ & $5.072\pm 0.067$ & $0.0\pm 0.0$ & $0.915\pm 0.069$ & $1.249\pm 0.224$ & $0.768\pm 0.1$ & $\mathbf{0.662}\pm 0.069$ \\
LaNoLem-L & $0.471\pm 0.055$ & $0.084\pm 0.009$ & $5.23\pm 0.035$ & $0.0\pm 0.0$ & $0.904\pm 0.076$ & $1.239\pm 0.221$ & $0.979\pm 0.012$ & $0.756\pm 0.084$ \\
LaNoLem-N & $0.493\pm 0.014$ & $0.084\pm 0.009$ & $5.405\pm 0.063$ & $\mathbf{0.0}\pm 0.0$ & $\mathbf{0.519}\pm 0.048$ & $\mathbf{1.152}\pm 0.173$ & $\mathbf{0.418}\pm 0.074$ & $0.695\pm 0.078$ \\
MIOSR & $0.835\pm 0.005$ & $0.19\pm 0.021$ & $\mathbf{4.704}\pm 0.08$ & $0.0\pm 0.0$ & $0.897\pm 0.006$ & $2.19\pm 0.338$ & $0.732\pm 0.251$ & $1.205\pm 0.125$ \\
SSR & $\mathbf{0.418}\pm 0.079$ & $0.148\pm 0.014$ & $5.298\pm 0.111$ & $0.0\pm 0.0$ & $1.17\pm 0.129$ & $2.039\pm 0.236$ & $1.104\pm 0.261$ & $1.201\pm 0.116$ \\
STLSQ & $0.445\pm 0.019$ & $0.148\pm 0.014$ & $5.331\pm 0.099$ & $0.0\pm 0.0$ & $1.119\pm 0.074$ & $2.025\pm 0.242$ & $0.998\pm 0.222$ & $1.177\pm 0.117$ \\

\midrule

 & \multicolumn{2}{c}{HyperJha} & \multicolumn{2}{c}{HyperLorenz} & \multicolumn{2}{c}{HyperLu} & \multicolumn{2}{c}{HyperPang} \\
 & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error \\
\midrule
LaNoLem & $\mathbf{0.265}\pm 0.107$ & $4.649\pm 0.308$ & $\mathbf{0.261}\pm 0.129$ & $3.166\pm 0.911$ & $1.069\pm 0.193$ & $3.507\pm 1.236$ & $0.923\pm 0.084$ & $0.517\pm 0.087$ \\
LaNoLem-L & $0.269\pm 0.108$ & $4.647\pm 0.309$ & $0.293\pm 0.161$ & $3.124\pm 0.898$ & $1.082\pm 0.198$ & $3.513\pm 1.249$ & $0.9\pm 0.148$ & $0.529\pm 0.056$ \\
LaNoLem-N & $0.281\pm 0.069$ & $\mathbf{4.611}\pm 0.312$ & $0.547\pm 0.194$ & $\mathbf{2.951}\pm 0.789$ & $\mathbf{0.546}\pm 0.262$ & $\mathbf{3.109}\pm 0.583$ & $\mathbf{0.282}\pm 0.11$ & $\mathbf{0.464}\pm 0.028$ \\
MIOSR & $0.525\pm 0.017$ & $8.553\pm 0.694$ & $0.995\pm 0.0$ & $5.534\pm 1.297$ & $0.955\pm 0.004$ & $5.584\pm 0.587$ & $0.534\pm 0.366$ & $0.881\pm 0.059$ \\
SSR & $0.858\pm 0.055$ & $8.326\pm 0.682$ & $0.94\pm 0.243$ & $5.256\pm 1.305$ & $1.2\pm 0.477$ & $5.407\pm 0.62$ & $1.166\pm 0.156$ & $0.829\pm 0.054$ \\
STLSQ & $0.722\pm 0.258$ & $8.325\pm 0.66$ & $0.56\pm 0.22$ & $5.145\pm 1.316$ & $1.24\pm 0.484$ & $5.326\pm 0.494$ & $1.326\pm 0.281$ & $0.833\pm 0.06$ \\

\midrule

 & \multicolumn{2}{c}{HyperQi} & \multicolumn{2}{c}{HyperRossler} & \multicolumn{2}{c}{HyperWang} & \multicolumn{2}{c}{HyperXu} \\
 & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error \\
\midrule
LaNoLem & $0.935\pm 0.001$ & $119.025\pm 17.458$ & $597.716\pm 1283.745$ & $12.111\pm 18.521$ & $0.46\pm 0.033$ & $2.115\pm 0.277$ & $\mathbf{0.323}\pm 0.305$ & $0.082\pm 0.036$ \\
LaNoLem-L & $0.935\pm 0.001$ & $\mathbf{119.024}\pm 17.453$ & $599.206\pm 1282.929$ & $12.155\pm 18.497$ & $0.422\pm 0.026$ & $2.117\pm 0.307$ & $0.5\pm 0.448$ & $\mathbf{0.079}\pm 0.037$ \\
LaNoLem-N & $\mathbf{0.934}\pm 0.002$ & $123.404\pm 29.447$ & $5605.928\pm 10535.476$ & $303.485\pm 628.675$ & $\mathbf{0.409}\pm 0.03$ & $\mathbf{2.057}\pm 0.291$ & $8.466\pm 18.578$ & $9.023\pm 20.024$ \\
MIOSR & $0.992\pm 0.0$ & $169.392\pm 77.335$ & $\mathbf{4.466}\pm 7.932$ & $5.738\pm 1.016$ & $0.825\pm 0.218$ & $3.504\pm 0.38$ & $0.339\pm 0.038$ & $0.114\pm 0.042$ \\
SSR & $0.944\pm 0.008$ & $183.803\pm 33.112$ & $62.201\pm 34.792$ & $6.098\pm 1.454$ & $0.654\pm 0.056$ & $3.562\pm 0.519$ & $0.473\pm 0.121$ & $0.112\pm 0.042$ \\
STLSQ & $1.021\pm 0.028$ & $230.29\pm 132.148$ & $40.203\pm 31.119$ & $\mathbf{5.55}\pm 0.907$ & $0.419\pm 0.051$ & $3.469\pm 0.421$ & $0.45\pm 0.11$ & $0.11\pm 0.043$ \\

\midrule

 & \multicolumn{2}{c}{HyperYan} & \multicolumn{2}{c}{HyperYangChen} & \multicolumn{2}{c}{KawczynskiStrizhak} & \multicolumn{2}{c}{Laser} \\
 & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error \\
\midrule
LaNoLem & $\mathbf{0.739}\pm 0.077$ & $0.431\pm 0.057$ & $0.757\pm 0.098$ & $1.609\pm 0.286$ & $\mathbf{2.921}\pm 1.424$ & $0.069\pm 0.066$ & $0.972\pm 0.095$ & $0.009\pm 0.001$ \\
LaNoLem-L & $0.971\pm 0.01$ & $0.59\pm 0.136$ & $0.75\pm 0.023$ & $1.574\pm 0.198$ & $3.477\pm 1.993$ & $\mathbf{0.05}\pm 0.024$ & $0.961\pm 0.002$ & $0.009\pm 0.001$ \\
LaNoLem-N & $1.064\pm 0.958$ & $\mathbf{0.42}\pm 0.063$ & $\mathbf{0.268}\pm 0.162$ & $\mathbf{1.409}\pm 0.204$ & $141.12\pm 162.355$ & $0.103\pm 0.103$ & $1.216\pm 0.195$ & $\mathbf{0.008}\pm 0.0$ \\
MIOSR & $0.769\pm 0.246$ & $1.075\pm 0.375$ & $0.813\pm 0.108$ & $2.625\pm 0.303$ & $23.969\pm 42.53$ & $0.064\pm 0.007$ & $0.956\pm 0.001$ & $0.014\pm 0.001$ \\
SSR & $0.983\pm 0.107$ & $0.732\pm 0.11$ & $1.085\pm 0.073$ & $2.44\pm 0.328$ & $16.071\pm 13.772$ & $0.069\pm 0.016$ & $0.899\pm 0.135$ & $0.014\pm 0.001$ \\
STLSQ & $1.006\pm 0.124$ & $0.726\pm 0.106$ & $1.062\pm 0.078$ & $2.422\pm 0.315$ & $16.218\pm 14.065$ & $0.069\pm 0.015$ & $\mathbf{0.898}\pm 0.135$ & $0.014\pm 0.001$ \\

\midrule

 & \multicolumn{2}{c}{Lorenz} & \multicolumn{2}{c}{LorenzBounded} & \multicolumn{2}{c}{LorenzStenflo} & \multicolumn{2}{c}{LuChen} \\
 & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error \\
\midrule
LaNoLem & $0.369\pm 0.063$ & $0.747\pm 0.074$ & $0.795\pm 0.166$ & $0.985\pm 0.183$ & $1.553\pm 0.317$ & $0.509\pm 0.064$ & $0.966\pm 0.112$ & $0.531\pm 0.036$ \\
LaNoLem-L & $0.485\pm 0.167$ & $0.767\pm 0.098$ & $0.973\pm 0.176$ & $0.989\pm 0.127$ & $\mathbf{0.209}\pm 0.03$ & $0.596\pm 0.073$ & $0.973\pm 0.059$ & $0.512\pm 0.038$ \\
LaNoLem-N & $0.399\pm 0.047$ & $\mathbf{0.733}\pm 0.075$ & $0.787\pm 0.103$ & $\mathbf{0.915}\pm 0.075$ & $3.368\pm 0.488$ & $\mathbf{0.459}\pm 0.037$ & $6.667\pm 11.781$ & $\mathbf{0.48}\pm 0.036$ \\
MIOSR & $0.523\pm 0.026$ & $1.43\pm 0.114$ & $\mathbf{0.445}\pm 0.033$ & $1.535\pm 0.099$ & $1.982\pm 0.031$ & $0.808\pm 0.061$ & $\mathbf{0.93}\pm 0.093$ & $1.175\pm 0.075$ \\
SSR & $0.374\pm 0.028$ & $1.278\pm 0.089$ & $0.733\pm 0.074$ & $1.459\pm 0.093$ & $1.83\pm 0.117$ & $0.761\pm 0.061$ & $2.467\pm 0.481$ & $0.881\pm 0.083$ \\
STLSQ & $\mathbf{0.359}\pm 0.031$ & $1.283\pm 0.088$ & $0.612\pm 0.247$ & $1.459\pm 0.087$ & $1.801\pm 0.129$ & $0.76\pm 0.061$ & $2.425\pm 0.339$ & $0.88\pm 0.086$ \\

\midrule

 & \multicolumn{2}{c}{LuChenCheng} & \multicolumn{2}{c}{MooreSpiegel} & \multicolumn{2}{c}{NewtonLiepnik} & \multicolumn{2}{c}{NoseHoover} \\
 & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error \\
\midrule
LaNoLem & $0.57\pm 0.052$ & $0.178\pm 0.018$ & $\mathbf{0.566}\pm 0.135$ & $1.796\pm 0.63$ & $6.682\pm 1.432$ & $0.0\pm 0.0$ & $\mathbf{4.644}\pm 0.137$ & $0.005\pm 0.002$ \\
LaNoLem-L & $0.489\pm 0.02$ & $0.18\pm 0.014$ & $0.566\pm 0.135$ & $1.796\pm 0.63$ & $\mathbf{6.16}\pm 0.279$ & $0.0\pm 0.0$ & $4.679\pm 0.062$ & $\mathbf{0.005}\pm 0.002$ \\
LaNoLem-N & $0.574\pm 0.048$ & $\mathbf{0.177}\pm 0.017$ & $0.587\pm 0.133$ & $\mathbf{1.617}\pm 0.248$ & $7.857\pm 0.17$ & $\mathbf{0.0}\pm 0.0$ & $5.84\pm 0.133$ & $0.008\pm 0.004$ \\
MIOSR & $\mathbf{0.284}\pm 0.002$ & $0.344\pm 0.021$ & $0.734\pm 0.001$ & $4.349\pm 0.342$ & $9.311\pm 0.078$ & $0.0\pm 0.0$ & $4.838\pm 0.017$ & $0.008\pm 0.002$ \\
SSR & $0.414\pm 0.168$ & $0.32\pm 0.02$ & $0.796\pm 0.221$ & $3.7\pm 0.416$ & $6.789\pm 0.167$ & $0.0\pm 0.0$ & $4.741\pm 0.178$ & $0.008\pm 0.002$ \\
STLSQ & $0.295\pm 0.162$ & $0.318\pm 0.02$ & $0.973\pm 0.19$ & $5.646\pm 0.579$ & $6.776\pm 0.174$ & $0.0\pm 0.0$ & $4.761\pm 0.184$ & $0.008\pm 0.002$ \\

\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
 & \multicolumn{2}{c}{NuclearQuadrupole} & \multicolumn{2}{c}{PehlivanWei} & \multicolumn{2}{c}{Qi} & \multicolumn{2}{c}{QiChen} \\
 & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error \\
\midrule
LaNoLem & $\mathbf{1.136}\pm 0.034$ & $0.013\pm 0.002$ & $2.752\pm 0.017$ & $0.012\pm 0.001$ & $1.003\pm 0.001$ & $0.051\pm 0.005$ & $0.817\pm 0.122$ & $6.639\pm 0.491$ \\
LaNoLem-L & $5.357\pm 0.386$ & $0.008\pm 0.004$ & $2.721\pm 0.018$ & $\mathbf{0.011}\pm 0.001$ & $1.004\pm 0.0$ & $\mathbf{0.05}\pm 0.002$ & $0.817\pm 0.126$ & $6.658\pm 0.501$ \\
LaNoLem-N & $5.52\pm 0.248$ & $0.008\pm 0.003$ & $2.912\pm 0.112$ & $0.015\pm 0.001$ & $249.217\pm 532.112$ & $0.117\pm 0.145$ & $\mathbf{0.683}\pm 0.077$ & $\mathbf{6.446}\pm 0.459$ \\
MIOSR & $3.987\pm 0.32$ & $0.01\pm 0.002$ & $\mathbf{2.594}\pm 0.017$ & $0.022\pm 0.001$ & $\mathbf{1.002}\pm 0.003$ & $0.084\pm 0.006$ & $0.913\pm 0.101$ & $12.163\pm 0.715$ \\
SSR & $5.439\pm 0.172$ & $0.009\pm 0.001$ & $2.672\pm 0.015$ & $0.019\pm 0.001$ & $2.41\pm 0.71$ & $0.084\pm 0.005$ & $1.451\pm 0.147$ & $12.138\pm 0.708$ \\
STLSQ & $5.134\pm 0.233$ & $\mathbf{0.007}\pm 0.001$ & $2.702\pm 0.032$ & $0.019\pm 0.001$ & $2.344\pm 0.737$ & $0.084\pm 0.005$ & $1.364\pm 0.133$ & $12.157\pm 0.692$ \\

\midrule

 & \multicolumn{2}{c}{RabinovichFabrikant} & \multicolumn{2}{c}{RayleighBenard} & \multicolumn{2}{c}{RikitakeDynamo} & \multicolumn{2}{c}{Rossler} \\
 & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error \\
\midrule
LaNoLem & $2.712\pm 0.376$ & $0.004\pm 0.0$ & $0.556\pm 0.136$ & $0.538\pm 0.05$ & $5.729\pm 0.457$ & $\mathbf{0.011}\pm 0.009$ & $3.189\pm 0.278$ & $0.054\pm 0.006$ \\
LaNoLem-L & $\mathbf{1.619}\pm 0.143$ & $0.004\pm 0.001$ & $0.771\pm 0.191$ & $0.57\pm 0.031$ & $5.269\pm 0.527$ & $0.018\pm 0.025$ & $\mathbf{2.518}\pm 0.775$ & $0.056\pm 0.008$ \\
LaNoLem-N & $14.978\pm 15.815$ & $\mathbf{0.003}\pm 0.0$ & $\mathbf{0.13}\pm 0.03$ & $\mathbf{0.506}\pm 0.041$ & $11.087\pm 11.228$ & $0.034\pm 0.061$ & $3.168\pm 0.283$ & $\mathbf{0.054}\pm 0.006$ \\
MIOSR & $1.742\pm 1.163$ & $0.006\pm 0.001$ & $0.193\pm 0.005$ & $1.008\pm 0.069$ & $\mathbf{4.229}\pm 0.306$ & $0.013\pm 0.001$ & $4.122\pm 0.907$ & $0.101\pm 0.014$ \\
SSR & $14.097\pm 13.037$ & $0.006\pm 0.001$ & $0.565\pm 0.09$ & $0.913\pm 0.052$ & $4.953\pm 0.38$ & $0.012\pm 0.001$ & $3.431\pm 0.991$ & $0.099\pm 0.012$ \\
STLSQ & $14.052\pm 13.026$ & $0.006\pm 0.001$ & $0.762\pm 0.453$ & $0.923\pm 0.05$ & $4.812\pm 0.224$ & $0.012\pm 0.001$ & $4.241\pm 1.073$ & $0.103\pm 0.013$ \\

\midrule

 & \multicolumn{2}{c}{Rucklidge} & \multicolumn{2}{c}{Sakarya} & \multicolumn{2}{c}{ShimizuMorioka} & \multicolumn{2}{c}{SprottA} \\
 & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error \\
\midrule
LaNoLem & $4.716\pm 0.276$ & $0.063\pm 0.01$ & $3.226\pm 1.374$ & $0.139\pm 0.013$ & $9.62\pm 0.819$ & $0.001\pm 0.0$ & $5.385\pm 0.018$ & $0.003\pm 0.0$ \\
LaNoLem-L & $4.648\pm 0.17$ & $0.064\pm 0.011$ & $3.723\pm 0.647$ & $0.109\pm 0.028$ & $8.717\pm 0.786$ & $0.002\pm 0.0$ & $5.356\pm 0.012$ & $\mathbf{0.003}\pm 0.0$ \\
LaNoLem-N & $4.888\pm 0.078$ & $\mathbf{0.063}\pm 0.01$ & $3.956\pm 0.172$ & $\mathbf{0.084}\pm 0.015$ & $10.425\pm 0.122$ & $\mathbf{0.001}\pm 0.0$ & $\mathbf{5.317}\pm 0.032$ & $0.004\pm 0.0$ \\
MIOSR & $\mathbf{1.51}\pm 0.006$ & $0.116\pm 0.01$ & $\mathbf{3.1}\pm 0.042$ & $0.171\pm 0.031$ & $\mathbf{7.575}\pm 0.067$ & $0.003\pm 0.0$ & $5.331\pm 0.028$ & $0.005\pm 0.0$ \\
SSR & $4.746\pm 0.185$ & $0.109\pm 0.009$ & $3.867\pm 0.137$ & $0.155\pm 0.031$ & $10.66\pm 0.483$ & $0.003\pm 0.0$ & $5.333\pm 0.042$ & $0.005\pm 0.0$ \\
STLSQ & $4.189\pm 1.392$ & $0.109\pm 0.008$ & $3.928\pm 0.074$ & $0.154\pm 0.031$ & $10.61\pm 0.481$ & $0.003\pm 0.0$ & $5.327\pm 0.034$ & $0.005\pm 0.0$ \\

\midrule

 & \multicolumn{2}{c}{SprottB} & \multicolumn{2}{c}{SprottC} & \multicolumn{2}{c}{SprottD} & \multicolumn{2}{c}{SprottE} \\
 & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error \\
\midrule
LaNoLem & $\mathbf{9.181}\pm 0.092$ & $0.008\pm 0.003$ & $7.725\pm 0.247$ & $0.004\pm 0.003$ & $3.392\pm 0.181$ & $0.005\pm 0.001$ & $8.329\pm 3.867$ & $\mathbf{0.009}\pm 0.001$ \\
LaNoLem-L & $9.238\pm 0.093$ & $\mathbf{0.008}\pm 0.003$ & $7.65\pm 0.112$ & $\mathbf{0.003}\pm 0.002$ & $3.456\pm 0.024$ & $0.005\pm 0.001$ & $8.015\pm 2.94$ & $0.009\pm 0.002$ \\
LaNoLem-N & $10.265\pm 0.88$ & $0.011\pm 0.004$ & $12.575\pm 1.874$ & $0.011\pm 0.014$ & $3.738\pm 0.065$ & $\mathbf{0.005}\pm 0.001$ & $66.396\pm 107.546$ & $0.011\pm 0.005$ \\
MIOSR & $9.863\pm 0.048$ & $0.008\pm 0.002$ & $7.734\pm 0.125$ & $0.005\pm 0.002$ & $3.585\pm 0.092$ & $0.01\pm 0.001$ & $\mathbf{6.312}\pm 0.114$ & $0.014\pm 0.001$ \\
SSR & $9.672\pm 0.154$ & $0.008\pm 0.002$ & $\mathbf{7.329}\pm 0.421$ & $0.005\pm 0.002$ & $\mathbf{2.964}\pm 0.199$ & $0.01\pm 0.001$ & $6.687\pm 0.644$ & $0.014\pm 0.001$ \\
STLSQ & $9.718\pm 0.124$ & $0.008\pm 0.002$ & $7.343\pm 0.4$ & $0.005\pm 0.002$ & $2.983\pm 0.178$ & $0.01\pm 0.001$ & $6.685\pm 0.849$ & $0.014\pm 0.001$ \\

\midrule

 & \multicolumn{2}{c}{SprottF} & \multicolumn{2}{c}{SprottG} & \multicolumn{2}{c}{SprottH} & \multicolumn{2}{c}{SprottI} \\
 & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error \\
\midrule
LaNoLem & $17.397\pm 0.198$ & $0.005\pm 0.001$ & $7.408\pm 0.103$ & $0.002\pm 0.0$ & $18.01\pm 0.064$ & $\mathbf{0.005}\pm 0.001$ & $\mathbf{8.828}\pm 0.298$ & $0.0\pm 0.0$ \\
LaNoLem-L & $17.002\pm 0.105$ & $0.005\pm 0.001$ & $7.46\pm 0.037$ & $0.002\pm 0.0$ & $17.814\pm 0.054$ & $0.005\pm 0.001$ & $9.286\pm 0.051$ & $0.0\pm 0.0$ \\
LaNoLem-N & $17.557\pm 0.091$ & $\mathbf{0.004}\pm 0.001$ & $7.576\pm 0.072$ & $\mathbf{0.002}\pm 0.0$ & $18.127\pm 0.124$ & $0.005\pm 0.001$ & $9.483\pm 0.151$ & $\mathbf{0.0}\pm 0.0$ \\
MIOSR & $\mathbf{15.746}\pm 0.143$ & $0.011\pm 0.002$ & $\mathbf{7.251}\pm 0.034$ & $0.004\pm 0.0$ & $\mathbf{14.764}\pm 0.095$ & $0.014\pm 0.003$ & $18.08\pm 5.681$ & $0.001\pm 0.0$ \\
SSR & $17.218\pm 0.326$ & $0.009\pm 0.002$ & $7.426\pm 0.121$ & $0.004\pm 0.0$ & $17.852\pm 0.233$ & $0.009\pm 0.001$ & $9.196\pm 0.338$ & $0.001\pm 0.0$ \\
STLSQ & $17.193\pm 0.304$ & $0.009\pm 0.002$ & $7.474\pm 0.146$ & $0.004\pm 0.0$ & $17.865\pm 0.264$ & $0.009\pm 0.001$ & $9.123\pm 0.376$ & $0.001\pm 0.0$ \\

\midrule

 & \multicolumn{2}{c}{SprottJ} & \multicolumn{2}{c}{SprottJerk} & \multicolumn{2}{c}{SprottK} & \multicolumn{2}{c}{SprottL} \\
 & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error \\
\midrule
LaNoLem & $\mathbf{2.727}\pm 0.029$ & $0.131\pm 0.022$ & $8.397\pm 1.997$ & $\mathbf{0.011}\pm 0.001$ & $5.43\pm 0.321$ & $0.003\pm 0.0$ & $4.68\pm 0.706$ & $0.419\pm 0.028$ \\
LaNoLem-L & $2.774\pm 0.112$ & $0.131\pm 0.021$ & $7.192\pm 1.744$ & $0.011\pm 0.001$ & $\mathbf{5.336}\pm 0.06$ & $0.003\pm 0.0$ & $\mathbf{4.531}\pm 1.308$ & $0.429\pm 0.014$ \\
LaNoLem-N & $4.113\pm 0.439$ & $\mathbf{0.128}\pm 0.022$ & $16.901\pm 16.701$ & $0.011\pm 0.001$ & $5.647\pm 0.204$ & $\mathbf{0.002}\pm 0.0$ & $5.841\pm 0.289$ & $\mathbf{0.409}\pm 0.038$ \\
MIOSR & $3.406\pm 0.023$ & $0.24\pm 0.037$ & $6.034\pm 0.031$ & $0.02\pm 0.003$ & $5.707\pm 0.04$ & $0.005\pm 0.0$ & $5.155\pm 0.101$ & $0.769\pm 0.067$ \\
SSR & $3.162\pm 0.519$ & $0.245\pm 0.037$ & $\mathbf{5.472}\pm 0.263$ & $0.019\pm 0.003$ & $5.528\pm 0.934$ & $0.005\pm 0.0$ & $5.057\pm 0.425$ & $0.772\pm 0.064$ \\
STLSQ & $2.831\pm 0.254$ & $0.244\pm 0.037$ & $5.496\pm 0.298$ & $0.019\pm 0.003$ & $5.463\pm 1.024$ & $0.005\pm 0.0$ & $5.395\pm 0.98$ & $0.773\pm 0.063$ \\

\midrule

 & \multicolumn{2}{c}{SprottM} & \multicolumn{2}{c}{SprottN} & \multicolumn{2}{c}{SprottO} & \multicolumn{2}{c}{SprottP} \\
 & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error \\
\midrule
LaNoLem & $3.941\pm 0.172$ & $\mathbf{0.009}\pm 0.001$ & $\mathbf{3.154}\pm 0.2$ & $0.136\pm 0.021$ & $8.824\pm 0.118$ & $0.001\pm 0.0$ & $4.247\pm 0.118$ & $0.001\pm 0.0$ \\
LaNoLem-L & $\mathbf{3.727}\pm 0.189$ & $0.009\pm 0.002$ & $3.174\pm 0.222$ & $\mathbf{0.136}\pm 0.021$ & $8.54\pm 0.322$ & $0.001\pm 0.0$ & $4.166\pm 0.05$ & $0.001\pm 0.0$ \\
LaNoLem-N & $24.323\pm 45.362$ & $0.011\pm 0.002$ & $16.359\pm 15.702$ & $0.165\pm 0.05$ & $9.242\pm 0.374$ & $\mathbf{0.001}\pm 0.0$ & $4.504\pm 0.208$ & $\mathbf{0.001}\pm 0.0$ \\
MIOSR & $3.858\pm 0.055$ & $0.017\pm 0.001$ & $3.367\pm 0.062$ & $0.248\pm 0.036$ & $\mathbf{7.879}\pm 0.031$ & $0.002\pm 0.0$ & $\mathbf{3.946}\pm 0.036$ & $0.002\pm 0.0$ \\
SSR & $4.074\pm 0.07$ & $0.016\pm 0.001$ & $3.54\pm 0.423$ & $0.254\pm 0.039$ & $10.412\pm 0.857$ & $0.001\pm 0.0$ & $6.005\pm 1.371$ & $0.002\pm 0.0$ \\
STLSQ & $4.039\pm 0.118$ & $0.016\pm 0.001$ & $3.322\pm 0.541$ & $0.252\pm 0.037$ & $11.988\pm 3.979$ & $0.001\pm 0.0$ & $5.747\pm 1.371$ & $0.002\pm 0.0$ \\

\midrule

 & \multicolumn{2}{c}{SprottQ} & \multicolumn{2}{c}{SprottR} & \multicolumn{2}{c}{SprottS} & \multicolumn{2}{c}{SprottTorus} \\
 & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error \\
\midrule
LaNoLem & $3.795\pm 0.055$ & $0.017\pm 0.002$ & $5.694\pm 0.174$ & $\mathbf{0.017}\pm 0.001$ & $\mathbf{2.097}\pm 0.047$ & $\mathbf{0.004}\pm 0.001$ & $9.976\pm 3.573$ & $0.007\pm 0.005$ \\
LaNoLem-L & $3.786\pm 0.031$ & $0.017\pm 0.002$ & $5.552\pm 0.111$ & $0.017\pm 0.001$ & $2.292\pm 0.052$ & $0.004\pm 0.001$ & $10.025\pm 3.403$ & $\mathbf{0.005}\pm 0.002$ \\
LaNoLem-N & $3.859\pm 0.045$ & $\mathbf{0.016}\pm 0.002$ & $6.138\pm 0.357$ & $0.021\pm 0.003$ & $5.725\pm 2.697$ & $0.005\pm 0.001$ & $147.123\pm 281.905$ & $0.02\pm 0.034$ \\
MIOSR & $\mathbf{3.533}\pm 0.027$ & $0.032\pm 0.002$ & $5.921\pm 0.048$ & $0.03\pm 0.002$ & $2.279\pm 0.012$ & $0.008\pm 0.0$ & $\mathbf{8.641}\pm 2.692$ & $0.007\pm 0.003$ \\
SSR & $3.719\pm 0.084$ & $0.031\pm 0.002$ & $\mathbf{5.377}\pm 0.456$ & $0.031\pm 0.003$ & $2.324\pm 0.146$ & $0.008\pm 0.0$ & $10.357\pm 0.946$ & $0.005\pm 0.001$ \\
STLSQ & $3.712\pm 0.099$ & $0.031\pm 0.002$ & $5.672\pm 0.528$ & $0.031\pm 0.003$ & $2.308\pm 0.155$ & $0.008\pm 0.0$ & $10.278\pm 0.911$ & $0.005\pm 0.001$ \\

\midrule

 & \multicolumn{2}{c}{VallisElNino} & \multicolumn{2}{c}{WangSun} & \multicolumn{2}{c}{ZhouChen} \\
 & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error \\
\midrule
LaNoLem & $0.894\pm 0.404$ & $0.034\pm 0.002$ & $25.504\pm 1.346$ & $0.002\pm 0.001$ & $0.888\pm 0.02$ & $0.367\pm 0.119$ \\
LaNoLem-L & $\mathbf{0.498}\pm 0.329$ & $\mathbf{0.034}\pm 0.002$ & $\mathbf{20.363}\pm 0.328$ & $\mathbf{0.001}\pm 0.0$ & $0.6\pm 0.149$ & $0.34\pm 0.134$ \\
LaNoLem-N & $9.636\pm 8.773$ & $0.046\pm 0.011$ & $25.49\pm 1.624$ & $0.002\pm 0.001$ & $0.328\pm 0.137$ & $\mathbf{0.296}\pm 0.067$ \\
MIOSR & $0.912\pm 0.849$ & $0.071\pm 0.006$ & $23.559\pm 0.316$ & $0.002\pm 0.001$ & $0.549\pm 0.215$ & $0.459\pm 0.113$ \\
SSR & $1.496\pm 1.517$ & $0.071\pm 0.005$ & $24.078\pm 0.284$ & $0.002\pm 0.001$ & $0.253\pm 0.099$ & $0.429\pm 0.121$ \\
STLSQ & $1.552\pm 1.641$ & $0.072\pm 0.006$ & $24.086\pm 0.265$ & $0.002\pm 0.001$ & $\mathbf{0.231}\pm 0.034$ & $0.427\pm 0.12$ \\

\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
 & \multicolumn{2}{c}{Aizawa} & \multicolumn{2}{c}{Arneodo} & \multicolumn{2}{c}{Bouali2} & \multicolumn{2}{c}{BurkeShaw} \\
 & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error \\
\midrule
LaNoLem & $1.316\pm 0.04$ & $0.04\pm 0.006$ & $\mathbf{1.117}\pm 0.079$ & $0.429\pm 0.033$ & $1.067\pm 0.153$ & $\mathbf{0.051}\pm 0.01$ & $0.562\pm 0.038$ & $0.177\pm 0.028$ \\
LaNoLem-L & $\mathbf{1.263}\pm 0.035$ & $0.041\pm 0.006$ & $1.804\pm 0.729$ & $\mathbf{0.409}\pm 0.033$ & $\mathbf{0.983}\pm 0.086$ & $0.051\pm 0.009$ & $0.662\pm 0.008$ & $0.186\pm 0.027$ \\
LaNoLem-N & $3.329\pm 1.024$ & $\mathbf{0.039}\pm 0.006$ & $23.174\pm 20.294$ & $0.498\pm 0.145$ & $192.743\pm 199.623$ & $0.061\pm 0.012$ & $0.866\pm 0.607$ & $\mathbf{0.176}\pm 0.021$ \\
MIOSR & $1.417\pm 0.122$ & $0.07\pm 0.008$ & $1.285\pm 0.111$ & $0.742\pm 0.036$ & $33.514\pm 39.735$ & $0.091\pm 0.011$ & $\mathbf{0.397}\pm 0.124$ & $0.299\pm 0.027$ \\
SSR & $1.425\pm 0.239$ & $0.07\pm 0.008$ & $1.843\pm 0.549$ & $0.738\pm 0.038$ & $8.281\pm 4.342$ & $0.092\pm 0.011$ & $0.555\pm 0.046$ & $0.303\pm 0.029$ \\
STLSQ & $1.425\pm 0.239$ & $0.07\pm 0.008$ & $1.803\pm 0.591$ & $0.738\pm 0.037$ & $8.274\pm 4.348$ & $0.092\pm 0.011$ & $0.554\pm 0.047$ & $0.303\pm 0.029$ \\

\midrule

 & \multicolumn{2}{c}{Chen} & \multicolumn{2}{c}{ChenLee} & \multicolumn{2}{c}{Dadras} & \multicolumn{2}{c}{DequanLi} \\
 & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error \\
\midrule
LaNoLem & $0.973\pm 0.01$ & $18.206\pm 0.921$ & $\mathbf{1.016}\pm 0.005$ & $2.747\pm 0.15$ & $1.955\pm 0.889$ & $0.607\pm 0.126$ & $\mathbf{0.964}\pm 0.02$ & $\mathbf{299.485}\pm 101.412$ \\
LaNoLem-L & $0.957\pm 0.016$ & $18.201\pm 0.831$ & $1.117\pm 0.184$ & $2.603\pm 0.085$ & $1.358\pm 0.535$ & $0.608\pm 0.112$ & $1.202\pm 0.527$ & $310.013\pm 86.438$ \\
LaNoLem-N & $\mathbf{0.739}\pm 0.658$ & $\mathbf{18.108}\pm 0.858$ & $9.017\pm 12.098$ & $\mathbf{2.481}\pm 0.335$ & $2.916\pm 1.043$ & $\mathbf{0.517}\pm 0.051$ & $1.152\pm 0.556$ & $308.706\pm 85.652$ \\
MIOSR & $0.937\pm 0.034$ & $33.391\pm 1.704$ & $1.479\pm 1.228$ & $4.385\pm 0.287$ & $1.063\pm 0.117$ & $0.863\pm 0.064$ & $1.013\pm 0.038$ & $571.773\pm 208.743$ \\
SSR & $1.096\pm 0.152$ & $33.45\pm 1.538$ & $3.975\pm 0.57$ & $4.424\pm 0.291$ & $1.044\pm 0.115$ & $0.861\pm 0.077$ & $1.03\pm 0.08$ & $578.198\pm 211.084$ \\
STLSQ & $1.064\pm 0.146$ & $33.462\pm 1.536$ & $3.915\pm 0.483$ & $4.439\pm 0.318$ & $\mathbf{0.987}\pm 0.127$ & $0.864\pm 0.074$ & $0.984\pm 0.038$ & $567.181\pm 203.662$ \\

\midrule

 & \multicolumn{2}{c}{Finance} & \multicolumn{2}{c}{GenesioTesi} & \multicolumn{2}{c}{GuckenheimerHolmes} & \multicolumn{2}{c}{Hadley} \\
 & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error \\
\midrule
LaNoLem & $\mathbf{1.523}\pm 0.278$ & $0.476\pm 0.037$ & $3.94\pm 0.173$ & $0.013\pm 0.002$ & $\mathbf{0.704}\pm 0.009$ & $\mathbf{0.093}\pm 0.022$ & $0.54\pm 0.239$ & $\mathbf{0.073}\pm 0.004$ \\
LaNoLem-L & $1.672\pm 0.33$ & $\mathbf{0.47}\pm 0.04$ & $\mathbf{3.463}\pm 0.064$ & $0.014\pm 0.002$ & $0.717\pm 0.002$ & $0.093\pm 0.022$ & $\mathbf{0.524}\pm 0.044$ & $0.075\pm 0.01$ \\
LaNoLem-N & $11.872\pm 2.653$ & $0.488\pm 0.076$ & $12.776\pm 14.61$ & $\mathbf{0.013}\pm 0.003$ & $0.704\pm 0.007$ & $0.093\pm 0.021$ & $19.799\pm 41.189$ & $0.252\pm 0.381$ \\
MIOSR & $1.669\pm 0.589$ & $0.862\pm 0.066$ & $6.245\pm 2.528$ & $0.024\pm 0.004$ & $0.816\pm 0.248$ & $0.172\pm 0.037$ & $1.163\pm 0.307$ & $0.13\pm 0.009$ \\
SSR & $6.67\pm 2.008$ & $0.856\pm 0.068$ & $10.684\pm 2.867$ & $0.024\pm 0.004$ & $0.766\pm 0.063$ & $0.173\pm 0.036$ & $1.388\pm 0.678$ & $0.131\pm 0.01$ \\
STLSQ & $6.67\pm 2.008$ & $0.856\pm 0.068$ & $10.633\pm 2.936$ & $0.024\pm 0.004$ & $0.766\pm 0.063$ & $0.173\pm 0.036$ & $1.388\pm 0.677$ & $0.131\pm 0.01$ \\

\midrule

 & \multicolumn{2}{c}{Halvorsen} & \multicolumn{2}{c}{HenonHeiles} & \multicolumn{2}{c}{HyperBao} & \multicolumn{2}{c}{HyperCai} \\
 & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error \\
\midrule
LaNoLem & $\mathbf{0.505}\pm 0.068$ & $\mathbf{1.985}\pm 0.205$ & $3.316\pm 0.051$ & $0.005\pm 0.0$ & $0.984\pm 0.035$ & $\mathbf{29.07}\pm 3.844$ & $0.98\pm 0.013$ & $\mathbf{16.579}\pm 1.584$ \\
LaNoLem-L & $0.921\pm 0.165$ & $2.226\pm 0.272$ & $\mathbf{2.828}\pm 0.048$ & $0.006\pm 0.0$ & $0.997\pm 0.017$ & $29.104\pm 4.164$ & $\mathbf{0.959}\pm 0.02$ & $16.585\pm 1.784$ \\
LaNoLem-N & $0.515\pm 0.067$ & $1.986\pm 0.206$ & $5.828\pm 0.241$ & $\mathbf{0.005}\pm 0.0$ & $1.675\pm 0.553$ & $39.415\pm 18.981$ & $2.061\pm 2.957$ & $17.603\pm 1.531$ \\
MIOSR & $0.865\pm 0.074$ & $3.785\pm 0.346$ & $7.608\pm 7.656$ & $0.009\pm 0.001$ & $0.97\pm 0.028$ & $51.426\pm 6.18$ & $0.986\pm 0.076$ & $30.167\pm 3.26$ \\
SSR & $0.888\pm 0.31$ & $3.746\pm 0.333$ & $7.091\pm 0.377$ & $0.01\pm 0.001$ & $0.985\pm 0.194$ & $51.232\pm 6.254$ & $1.417\pm 0.376$ & $29.851\pm 3.197$ \\
STLSQ & $1.034\pm 0.336$ & $3.753\pm 0.341$ & $7.058\pm 0.324$ & $0.01\pm 0.001$ & $\mathbf{0.954}\pm 0.109$ & $50.97\pm 6.353$ & $1.476\pm 0.399$ & $29.989\pm 3.357$ \\

\midrule

 & \multicolumn{2}{c}{HyperJha} & \multicolumn{2}{c}{HyperLorenz} & \multicolumn{2}{c}{HyperLu} & \multicolumn{2}{c}{HyperPang} \\
 & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error \\
\midrule
LaNoLem & $0.766\pm 0.21$ & $\mathbf{117.195}\pm 7.641$ & $0.926\pm 0.165$ & $76.031\pm 21.196$ & $\mathbf{0.874}\pm 0.178$ & $76.473\pm 8.335$ & $0.99\pm 0.01$ & $\mathbf{11.817}\pm 0.536$ \\
LaNoLem-L & $\mathbf{0.748}\pm 0.206$ & $117.201\pm 7.643$ & $\mathbf{0.893}\pm 0.182$ & $\mathbf{76.012}\pm 20.688$ & $0.937\pm 0.103$ & $\mathbf{76.141}\pm 7.799$ & $0.988\pm 0.028$ & $11.852\pm 0.585$ \\
LaNoLem-N & $1.879\pm 0.723$ & $132.364\pm 8.403$ & $1.976\pm 0.851$ & $80.052\pm 18.761$ & $1.697\pm 0.911$ & $86.128\pm 11.025$ & $1.187\pm 0.508$ & $12.331\pm 1.236$ \\
MIOSR & $1.004\pm 0.009$ & $208.456\pm 16.522$ & $1.185\pm 0.39$ & $130.969\pm 33.841$ & $1.001\pm 0.003$ & $133.917\pm 14.625$ & $\mathbf{0.985}\pm 0.059$ & $20.877\pm 1.324$ \\
SSR & $1.105\pm 0.109$ & $209.751\pm 16.451$ & $1.12\pm 0.218$ & $130.744\pm 33.764$ & $1.055\pm 0.268$ & $134.287\pm 13.347$ & $1.194\pm 0.272$ & $20.901\pm 1.265$ \\
STLSQ & $1.071\pm 0.099$ & $208.917\pm 16.583$ & $1.109\pm 0.327$ & $129.958\pm 33.212$ & $1.043\pm 0.259$ & $133.275\pm 13.145$ & $1.208\pm 0.249$ & $20.88\pm 1.331$ \\

\midrule

 & \multicolumn{2}{c}{HyperQi} & \multicolumn{2}{c}{HyperRossler} & \multicolumn{2}{c}{HyperWang} & \multicolumn{2}{c}{HyperXu} \\
 & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error \\
\midrule
LaNoLem & $\mathbf{0.923}\pm 0.036$ & $2847.921\pm 369.937$ & $9.81\pm 10.564$ & $\mathbf{85.719}\pm 15.967$ & $0.998\pm 0.0$ & $\mathbf{49.522}\pm 5.192$ & $0.984\pm 0.005$ & $1.699\pm 0.531$ \\
LaNoLem-L & $0.946\pm 0.017$ & $2806.916\pm 323.306$ & $11.022\pm 10.048$ & $85.818\pm 16.478$ & $0.997\pm 0.0$ & $49.594\pm 5.054$ & $0.994\pm 0.004$ & $\mathbf{1.687}\pm 0.589$ \\
LaNoLem-N & $0.936\pm 0.006$ & $\mathbf{2569.487}\pm 451.797$ & $339.492\pm 191.569$ & $436.303\pm 704.023$ & $5.336\pm 4.53$ & $151.256\pm 202.166$ & $2.546\pm 2.13$ & $2.071\pm 0.832$ \\
MIOSR & $0.99\pm 0.005$ & $4098.861\pm 1943.483$ & $\mathbf{1.654}\pm 1.461$ & $143.172\pm 27.103$ & $1.0\pm 0.0$ & $87.033\pm 11.1$ & $\mathbf{0.95}\pm 0.086$ & $2.735\pm 1.058$ \\
SSR & $0.965\pm 0.014$ & $4220.481\pm 1650.76$ & $19.059\pm 9.345$ & $140.957\pm 24.621$ & $\mathbf{0.919}\pm 0.153$ & $86.231\pm 10.489$ & $1.074\pm 0.108$ & $2.765\pm 1.068$ \\
STLSQ & $1.005\pm 0.03$ & $4137.775\pm 1977.655$ & $15.773\pm 10.48$ & $139.207\pm 24.267$ & $0.969\pm 0.305$ & $86.059\pm 9.638$ & $1.073\pm 0.107$ & $2.765\pm 1.067$ \\

\midrule

 & \multicolumn{2}{c}{HyperYan} & \multicolumn{2}{c}{HyperYangChen} & \multicolumn{2}{c}{KawczynskiStrizhak} & \multicolumn{2}{c}{Laser} \\
 & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error \\
\midrule
LaNoLem & $\mathbf{0.992}\pm 0.019$ & $\mathbf{10.655}\pm 1.02$ & $0.946\pm 0.097$ & $37.039\pm 7.421$ & $\mathbf{1.011}\pm 0.126$ & $0.859\pm 0.098$ & $0.975\pm 0.01$ & $\mathbf{0.197}\pm 0.015$ \\
LaNoLem-L & $1.0\pm 0.001$ & $10.941\pm 1.446$ & $0.944\pm 0.045$ & $\mathbf{36.495}\pm 6.553$ & $1.609\pm 0.908$ & $\mathbf{0.848}\pm 0.088$ & $0.993\pm 0.009$ & $0.205\pm 0.014$ \\
LaNoLem-N & $1.233\pm 0.363$ & $11.051\pm 1.607$ & $1.869\pm 1.715$ & $36.72\pm 6.121$ & $39.173\pm 36.655$ & $0.957\pm 0.107$ & $5.158\pm 9.088$ & $0.201\pm 0.037$ \\
MIOSR & $1.032\pm 0.052$ & $17.775\pm 2.126$ & $\mathbf{0.906}\pm 0.08$ & $61.262\pm 7.868$ & $14.704\pm 22.896$ & $1.507\pm 0.074$ & $\mathbf{0.913}\pm 0.026$ & $0.35\pm 0.023$ \\
SSR & $1.166\pm 0.101$ & $17.588\pm 1.994$ & $1.058\pm 0.152$ & $62.49\pm 9.485$ & $8.516\pm 7.76$ & $1.521\pm 0.086$ & $1.203\pm 0.146$ & $0.353\pm 0.025$ \\
STLSQ & $1.155\pm 0.097$ & $17.581\pm 1.997$ & $1.02\pm 0.197$ & $61.653\pm 8.425$ & $8.515\pm 7.761$ & $1.521\pm 0.084$ & $1.203\pm 0.146$ & $0.353\pm 0.025$ \\

\midrule

 & \multicolumn{2}{c}{Lorenz} & \multicolumn{2}{c}{LorenzBounded} & \multicolumn{2}{c}{LorenzStenflo} & \multicolumn{2}{c}{LuChen} \\
 & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error \\
\midrule
LaNoLem & $0.952\pm 0.107$ & $19.765\pm 2.032$ & $0.949\pm 0.051$ & $20.765\pm 1.655$ & $1.0\pm 0.0$ & $11.494\pm 0.553$ & $0.992\pm 0.031$ & $11.961\pm 1.78$ \\
LaNoLem-L & $1.032\pm 0.091$ & $18.982\pm 1.08$ & $1.083\pm 0.023$ & $\mathbf{20.036}\pm 1.355$ & $1.004\pm 0.001$ & $\mathbf{11.456}\pm 0.684$ & $\mathbf{0.93}\pm 0.057$ & $\mathbf{11.013}\pm 0.956$ \\
LaNoLem-N & $\mathbf{0.693}\pm 0.111$ & $\mathbf{17.809}\pm 1.801$ & $1.303\pm 0.575$ & $20.252\pm 1.747$ & $5.453\pm 4.385$ & $11.971\pm 0.682$ & $3.196\pm 1.78$ & $11.673\pm 1.43$ \\
MIOSR & $0.907\pm 0.151$ & $33.061\pm 2.008$ & $\mathbf{0.932}\pm 0.177$ & $37.4\pm 2.481$ & $\mathbf{0.917}\pm 0.188$ & $19.312\pm 1.208$ & $0.952\pm 0.211$ & $18.741\pm 1.212$ \\
SSR & $0.981\pm 0.18$ & $32.943\pm 2.329$ & $1.12\pm 0.152$ & $37.347\pm 2.447$ & $1.461\pm 0.393$ & $19.213\pm 1.363$ & $1.432\pm 0.22$ & $19.372\pm 1.447$ \\
STLSQ & $1.012\pm 0.378$ & $33.237\pm 2.53$ & $1.08\pm 0.118$ & $37.297\pm 2.454$ & $1.458\pm 0.396$ & $19.217\pm 1.366$ & $1.425\pm 0.203$ & $19.414\pm 1.555$ \\

\midrule

 & \multicolumn{2}{c}{LuChenCheng} & \multicolumn{2}{c}{MooreSpiegel} & \multicolumn{2}{c}{NewtonLiepnik} & \multicolumn{2}{c}{NoseHoover} \\
 & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error \\
\midrule
LaNoLem & $0.877\pm 0.118$ & $4.332\pm 0.417$ & $0.999\pm 0.173$ & $50.712\pm 1.351$ & $\mathbf{1.382}\pm 0.445$ & $0.004\pm 0.001$ & $4.432\pm 0.374$ & $\mathbf{0.108}\pm 0.023$ \\
LaNoLem-L & $0.936\pm 0.129$ & $4.439\pm 0.35$ & $1.015\pm 0.368$ & $\mathbf{49.778}\pm 2.196$ & $3.706\pm 0.685$ & $0.003\pm 0.001$ & $\mathbf{4.269}\pm 0.242$ & $0.111\pm 0.036$ \\
LaNoLem-N & $\mathbf{0.816}\pm 0.126$ & $\mathbf{4.213}\pm 0.367$ & $2.268\pm 0.576$ & $53.311\pm 1.932$ & $8.192\pm 0.622$ & $\mathbf{0.003}\pm 0.001$ & $6.278\pm 0.448$ & $0.124\pm 0.038$ \\
MIOSR & $0.961\pm 0.023$ & $8.083\pm 0.511$ & $\mathbf{0.726}\pm 0.005$ & $71.183\pm 7.049$ & $15.828\pm 11.28$ & $0.006\pm 0.0$ & $4.466\pm 0.103$ & $0.193\pm 0.046$ \\
SSR & $1.282\pm 0.319$ & $8.037\pm 0.507$ & $1.746\pm 0.057$ & $73.807\pm 6.729$ & $6.425\pm 1.162$ & $0.006\pm 0.001$ & $5.245\pm 0.734$ & $0.195\pm 0.05$ \\
STLSQ & $1.197\pm 0.292$ & $8.021\pm 0.497$ & $1.755\pm 0.063$ & $73.28\pm 7.102$ & $6.373\pm 1.159$ & $0.006\pm 0.001$ & $5.244\pm 0.733$ & $0.195\pm 0.05$ \\

\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
 & \multicolumn{2}{c}{NuclearQuadrupole} & \multicolumn{2}{c}{PehlivanWei} & \multicolumn{2}{c}{Qi} & \multicolumn{2}{c}{QiChen} \\
 & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error \\
\midrule
LaNoLem & $\mathbf{1.478}\pm 0.787$ & $0.126\pm 0.01$ & $\mathbf{1.575}\pm 0.937$ & $0.344\pm 0.075$ & $1.003\pm 0.001$ & $\mathbf{1.15}\pm 0.058$ & $\mathbf{0.831}\pm 0.098$ & $\mathbf{161.471}\pm 12.079$ \\
LaNoLem-L & $2.132\pm 0.058$ & $\mathbf{0.12}\pm 0.01$ & $1.661\pm 0.259$ & $0.293\pm 0.033$ & $1.002\pm 0.0$ & $1.176\pm 0.059$ & $0.875\pm 0.119$ & $163.411\pm 12.288$ \\
LaNoLem-N & $18.783\pm 18.923$ & $0.127\pm 0.02$ & $2.863\pm 0.084$ & $\mathbf{0.275}\pm 0.022$ & $5.748\pm 1.49$ & $1.359\pm 0.066$ & $5.776\pm 10.267$ & $172.999\pm 19.589$ \\
MIOSR & $3.341\pm 0.124$ & $0.168\pm 0.012$ & $2.233\pm 0.108$ & $0.477\pm 0.012$ & $\mathbf{0.993}\pm 0.019$ & $2.105\pm 0.137$ & $1.032\pm 0.057$ & $306.702\pm 15.217$ \\
SSR & $4.037\pm 0.223$ & $0.169\pm 0.011$ & $2.279\pm 0.116$ & $0.478\pm 0.012$ & $1.551\pm 0.399$ & $2.128\pm 0.143$ & $1.093\pm 0.052$ & $304.602\pm 20.215$ \\
STLSQ & $4.036\pm 0.224$ & $0.169\pm 0.011$ & $2.278\pm 0.12$ & $0.478\pm 0.012$ & $1.551\pm 0.399$ & $2.128\pm 0.143$ & $1.094\pm 0.064$ & $304.446\pm 20.259$ \\

\midrule

 & \multicolumn{2}{c}{RabinovichFabrikant} & \multicolumn{2}{c}{RayleighBenard} & \multicolumn{2}{c}{RikitakeDynamo} & \multicolumn{2}{c}{Rossler} \\
 & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error \\
\midrule
LaNoLem & $1.616\pm 0.58$ & $\mathbf{0.079}\pm 0.008$ & $0.965\pm 0.029$ & $13.185\pm 1.098$ & $3.978\pm 1.877$ & $\mathbf{0.177}\pm 0.022$ & $2.002\pm 0.865$ & $1.394\pm 0.142$ \\
LaNoLem-L & $\mathbf{1.466}\pm 0.177$ & $0.081\pm 0.009$ & $1.001\pm 0.0$ & $13.792\pm 1.185$ & $3.788\pm 1.644$ & $0.2\pm 0.057$ & $1.861\pm 0.454$ & $1.389\pm 0.125$ \\
LaNoLem-N & $426.842\pm 760.959$ & $0.11\pm 0.023$ & $\mathbf{0.446}\pm 0.196$ & $\mathbf{12.334}\pm 0.944$ & $59.514\pm 75.299$ & $0.288\pm 0.241$ & $8.157\pm 11.322$ & $\mathbf{1.377}\pm 0.2$ \\
MIOSR & $3.485\pm 1.724$ & $0.147\pm 0.013$ & $0.891\pm 0.048$ & $23.177\pm 1.763$ & $\mathbf{2.917}\pm 0.81$ & $0.312\pm 0.025$ & $1.836\pm 0.364$ & $2.498\pm 0.322$ \\
SSR & $9.799\pm 3.25$ & $0.146\pm 0.015$ & $1.041\pm 0.083$ & $23.109\pm 1.397$ & $5.31\pm 1.249$ & $0.304\pm 0.014$ & $\mathbf{1.554}\pm 0.313$ & $2.508\pm 0.299$ \\
STLSQ & $9.796\pm 3.253$ & $0.146\pm 0.015$ & $1.036\pm 0.105$ & $23.113\pm 1.379$ & $5.31\pm 1.25$ & $0.304\pm 0.014$ & $1.708\pm 0.442$ & $2.475\pm 0.31$ \\

\midrule

 & \multicolumn{2}{c}{Rucklidge} & \multicolumn{2}{c}{Sakarya} & \multicolumn{2}{c}{ShimizuMorioka} & \multicolumn{2}{c}{SprottA} \\
 & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error \\
\midrule
LaNoLem & $1.695\pm 1.524$ & $1.858\pm 0.413$ & $2.46\pm 1.308$ & $2.385\pm 0.385$ & $5.851\pm 1.349$ & $0.037\pm 0.002$ & $\mathbf{4.261}\pm 1.999$ & $0.08\pm 0.02$ \\
LaNoLem-L & $1.383\pm 0.59$ & $1.781\pm 0.37$ & $2.946\pm 0.969$ & $\mathbf{2.091}\pm 0.29$ & $\mathbf{5.089}\pm 3.154$ & $0.04\pm 0.006$ & $5.052\pm 0.069$ & $\mathbf{0.07}\pm 0.006$ \\
LaNoLem-N & $5.486\pm 0.769$ & $\mathbf{1.49}\pm 0.189$ & $8.287\pm 4.29$ & $2.247\pm 0.408$ & $10.44\pm 0.614$ & $\mathbf{0.034}\pm 0.004$ & $5.357\pm 0.059$ & $0.076\pm 0.007$ \\
MIOSR & $\mathbf{1.149}\pm 0.041$ & $2.802\pm 0.231$ & $\mathbf{2.351}\pm 0.19$ & $3.761\pm 0.786$ & $7.537\pm 2.759$ & $0.066\pm 0.007$ & $4.875\pm 0.127$ & $0.13\pm 0.01$ \\
SSR & $2.132\pm 0.304$ & $2.806\pm 0.23$ & $3.572\pm 0.507$ & $3.778\pm 0.779$ & $8.501\pm 0.583$ & $0.066\pm 0.007$ & $4.981\pm 0.22$ & $0.13\pm 0.01$ \\
STLSQ & $2.124\pm 0.308$ & $2.805\pm 0.229$ & $3.878\pm 1.096$ & $3.793\pm 0.785$ & $8.497\pm 0.59$ & $0.066\pm 0.007$ & $4.982\pm 0.217$ & $0.13\pm 0.01$ \\

\midrule

 & \multicolumn{2}{c}{SprottB} & \multicolumn{2}{c}{SprottC} & \multicolumn{2}{c}{SprottD} & \multicolumn{2}{c}{SprottE} \\
 & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error \\
\midrule
LaNoLem & $7.466\pm 1.211$ & $\mathbf{0.159}\pm 0.048$ & $6.43\pm 1.23$ & $\mathbf{0.076}\pm 0.017$ & $2.383\pm 0.582$ & $0.134\pm 0.027$ & $6.77\pm 4.431$ & $\mathbf{0.203}\pm 0.027$ \\
LaNoLem-L & $\mathbf{6.341}\pm 0.456$ & $0.167\pm 0.05$ & $\mathbf{5.029}\pm 0.183$ & $0.079\pm 0.025$ & $1.492\pm 0.82$ & $0.148\pm 0.032$ & $\mathbf{2.27}\pm 2.554$ & $0.235\pm 0.039$ \\
LaNoLem-N & $10.448\pm 1.284$ & $0.164\pm 0.046$ & $59.559\pm 102.085$ & $0.114\pm 0.076$ & $3.719\pm 0.199$ & $\mathbf{0.131}\pm 0.026$ & $57.8\pm 68.481$ & $0.233\pm 0.042$ \\
MIOSR & $8.06\pm 0.331$ & $0.191\pm 0.038$ & $5.371\pm 0.561$ & $0.131\pm 0.037$ & $\mathbf{1.463}\pm 0.443$ & $0.244\pm 0.034$ & $4.964\pm 0.921$ & $0.348\pm 0.034$ \\
SSR & $7.247\pm 0.654$ & $0.195\pm 0.04$ & $6.768\pm 1.028$ & $0.131\pm 0.039$ & $3.2\pm 0.893$ & $0.243\pm 0.034$ & $5.546\pm 1.13$ & $0.346\pm 0.031$ \\
STLSQ & $7.241\pm 0.667$ & $0.195\pm 0.04$ & $6.766\pm 1.023$ & $0.131\pm 0.039$ & $3.218\pm 0.9$ & $0.243\pm 0.034$ & $5.547\pm 1.137$ & $0.347\pm 0.031$ \\

\midrule

 & \multicolumn{2}{c}{SprottF} & \multicolumn{2}{c}{SprottG} & \multicolumn{2}{c}{SprottH} & \multicolumn{2}{c}{SprottI} \\
 & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error \\
\midrule
LaNoLem & $15.468\pm 2.431$ & $0.113\pm 0.024$ & $6.61\pm 0.472$ & $0.056\pm 0.007$ & $17.423\pm 1.434$ & $0.113\pm 0.019$ & $\mathbf{1.072}\pm 0.014$ & $0.01\pm 0.001$ \\
LaNoLem-L & $15.716\pm 0.253$ & $0.113\pm 0.024$ & $6.655\pm 1.153$ & $0.058\pm 0.011$ & $17.337\pm 0.443$ & $\mathbf{0.111}\pm 0.019$ & $8.485\pm 0.167$ & $\mathbf{0.007}\pm 0.001$ \\
LaNoLem-N & $17.637\pm 0.562$ & $\mathbf{0.111}\pm 0.024$ & $7.752\pm 0.511$ & $\mathbf{0.055}\pm 0.006$ & $18.639\pm 0.586$ & $0.112\pm 0.018$ & $61.547\pm 70.36$ & $0.007\pm 0.001$ \\
MIOSR & $\mathbf{8.252}\pm 3.292$ & $0.215\pm 0.048$ & $6.278\pm 0.252$ & $0.103\pm 0.007$ & $12.727\pm 1.028$ & $0.218\pm 0.036$ & $26.364\pm 23.103$ & $0.013\pm 0.001$ \\
SSR & $10.63\pm 1.102$ & $0.215\pm 0.05$ & $\mathbf{6.035}\pm 0.378$ & $0.104\pm 0.008$ & $\mathbf{11.182}\pm 1.444$ & $0.209\pm 0.033$ & $13.453\pm 1.775$ & $0.013\pm 0.001$ \\
STLSQ & $10.63\pm 1.099$ & $0.215\pm 0.05$ & $6.042\pm 0.393$ & $0.104\pm 0.008$ & $11.183\pm 1.448$ & $0.209\pm 0.033$ & $13.221\pm 1.689$ & $0.013\pm 0.001$ \\

\midrule

 & \multicolumn{2}{c}{SprottJ} & \multicolumn{2}{c}{SprottJerk} & \multicolumn{2}{c}{SprottK} & \multicolumn{2}{c}{SprottL} \\
 & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error \\
\midrule
LaNoLem & $\mathbf{2.239}\pm 0.805$ & $3.411\pm 0.544$ & $\mathbf{1.16}\pm 0.015$ & $0.348\pm 0.039$ & $4.048\pm 0.419$ & $\mathbf{0.063}\pm 0.007$ & $\mathbf{1.125}\pm 0.05$ & $11.085\pm 1.084$ \\
LaNoLem-L & $2.347\pm 0.426$ & $\mathbf{3.382}\pm 0.655$ & $3.298\pm 1.263$ & $\mathbf{0.294}\pm 0.05$ & $\mathbf{4.047}\pm 1.243$ & $0.066\pm 0.006$ & $1.287\pm 0.035$ & $\mathbf{10.887}\pm 1.112$ \\
LaNoLem-N & $17.755\pm 13.521$ & $3.746\pm 0.865$ & $35.728\pm 20.11$ & $0.306\pm 0.065$ & $14.548\pm 16.782$ & $0.064\pm 0.008$ & $11.08\pm 5.489$ & $11.154\pm 0.973$ \\
MIOSR & $2.511\pm 0.532$ & $6.105\pm 0.885$ & $4.652\pm 0.759$ & $0.489\pm 0.055$ & $4.441\pm 0.567$ & $0.118\pm 0.013$ & $1.455\pm 0.627$ & $18.811\pm 1.223$ \\
SSR & $2.835\pm 0.448$ & $6.108\pm 0.882$ & $4.807\pm 1.281$ & $0.488\pm 0.054$ & $6.806\pm 2.294$ & $0.119\pm 0.013$ & $3.333\pm 1.328$ & $18.763\pm 1.176$ \\
STLSQ & $2.709\pm 0.45$ & $6.104\pm 0.885$ & $4.785\pm 1.292$ & $0.488\pm 0.054$ & $6.796\pm 2.306$ & $0.119\pm 0.013$ & $3.467\pm 1.763$ & $18.833\pm 1.135$ \\

\midrule

 & \multicolumn{2}{c}{SprottM} & \multicolumn{2}{c}{SprottN} & \multicolumn{2}{c}{SprottO} & \multicolumn{2}{c}{SprottP} \\
 & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error \\
\midrule
LaNoLem & $2.566\pm 0.963$ & $\mathbf{0.238}\pm 0.021$ & $3.579\pm 1.56$ & $\mathbf{3.487}\pm 0.617$ & $7.93\pm 0.616$ & $\mathbf{0.02}\pm 0.002$ & $3.084\pm 0.765$ & $0.027\pm 0.005$ \\
LaNoLem-L & $\mathbf{2.035}\pm 0.129$ & $0.241\pm 0.027$ & $\mathbf{2.133}\pm 0.34$ & $3.632\pm 0.641$ & $\mathbf{7.843}\pm 0.219$ & $0.02\pm 0.002$ & $\mathbf{2.024}\pm 1.666$ & $0.029\pm 0.005$ \\
LaNoLem-N & $8.924\pm 6.517$ & $0.243\pm 0.02$ & $8.826\pm 6.97$ & $3.828\pm 0.993$ & $269.837\pm 284.676$ & $0.022\pm 0.004$ & $6.907\pm 3.033$ & $\mathbf{0.026}\pm 0.005$ \\
MIOSR & $2.618\pm 0.266$ & $0.413\pm 0.021$ & $2.708\pm 0.716$ & $6.337\pm 0.899$ & $10.141\pm 4.672$ & $0.037\pm 0.003$ & $2.548\pm 0.317$ & $0.049\pm 0.009$ \\
SSR & $3.971\pm 1.005$ & $0.414\pm 0.021$ & $2.709\pm 0.75$ & $6.333\pm 0.967$ & $11.801\pm 4.759$ & $0.036\pm 0.003$ & $7.93\pm 3.212$ & $0.049\pm 0.008$ \\
STLSQ & $3.986\pm 0.998$ & $0.414\pm 0.021$ & $2.821\pm 0.541$ & $6.309\pm 0.962$ & $11.803\pm 4.757$ & $0.036\pm 0.003$ & $7.911\pm 3.212$ & $0.049\pm 0.008$ \\

\midrule

 & \multicolumn{2}{c}{SprottQ} & \multicolumn{2}{c}{SprottR} & \multicolumn{2}{c}{SprottS} & \multicolumn{2}{c}{SprottTorus} \\
 & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error \\
\midrule
LaNoLem & $3.551\pm 0.139$ & $\mathbf{0.411}\pm 0.039$ & $4.299\pm 0.458$ & $0.433\pm 0.025$ & $\mathbf{1.607}\pm 0.438$ & $\mathbf{0.105}\pm 0.014$ & $3.2\pm 1.812$ & $0.08\pm 0.017$ \\
LaNoLem-L & $3.128\pm 1.064$ & $0.434\pm 0.083$ & $4.414\pm 1.169$ & $0.448\pm 0.052$ & $1.686\pm 0.73$ & $0.111\pm 0.017$ & $\mathbf{3.078}\pm 1.799$ & $\mathbf{0.077}\pm 0.017$ \\
LaNoLem-N & $4.074\pm 0.293$ & $0.413\pm 0.047$ & $5.931\pm 0.706$ & $\mathbf{0.425}\pm 0.026$ & $17.846\pm 15.258$ & $0.112\pm 0.022$ & $38.67\pm 33.783$ & $0.089\pm 0.049$ \\
MIOSR & $\mathbf{2.607}\pm 0.266$ & $0.769\pm 0.048$ & $4.74\pm 0.782$ & $0.751\pm 0.059$ & $1.697\pm 0.107$ & $0.191\pm 0.011$ & $7.015\pm 1.724$ & $0.109\pm 0.017$ \\
SSR & $3.358\pm 0.635$ & $0.77\pm 0.049$ & $\mathbf{4.126}\pm 0.901$ & $0.759\pm 0.048$ & $2.101\pm 0.415$ & $0.193\pm 0.011$ & $8.92\pm 2.078$ & $0.111\pm 0.018$ \\
STLSQ & $3.36\pm 0.634$ & $0.77\pm 0.049$ & $4.127\pm 0.854$ & $0.759\pm 0.048$ & $2.102\pm 0.41$ & $0.193\pm 0.011$ & $8.919\pm 2.078$ & $0.111\pm 0.018$ \\

\midrule

 & \multicolumn{2}{c}{VallisElNino} & \multicolumn{2}{c}{WangSun} & \multicolumn{2}{c}{ZhouChen} \\
 & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error \\
\midrule
LaNoLem & $1.001\pm 0.001$ & $0.873\pm 0.081$ & $19.249\pm 9.121$ & $\mathbf{0.035}\pm 0.015$ & $\mathbf{0.786}\pm 0.138$ & $\mathbf{6.039}\pm 1.416$ \\
LaNoLem-L & $1.038\pm 0.028$ & $\mathbf{0.824}\pm 0.087$ & $\mathbf{15.823}\pm 11.173$ & $0.037\pm 0.012$ & $0.834\pm 0.141$ & $6.301\pm 1.521$ \\
LaNoLem-N & $1.156\pm 0.136$ & $0.972\pm 0.066$ & $76.085\pm 109.478$ & $0.04\pm 0.026$ & $1.259\pm 1.504$ & $7.492\pm 1.524$ \\
MIOSR & $0.948\pm 0.078$ & $1.353\pm 0.083$ & $18.056\pm 1.863$ & $0.046\pm 0.007$ & $0.877\pm 0.184$ & $10.834\pm 3.044$ \\
SSR & $0.899\pm 0.046$ & $1.344\pm 0.081$ & $19.701\pm 0.446$ & $0.046\pm 0.008$ & $1.093\pm 0.277$ & $10.841\pm 3.121$ \\
STLSQ & $\mathbf{0.898}\pm 0.044$ & $1.345\pm 0.081$ & $19.692\pm 0.445$ & $0.046\pm 0.008$ & $0.848\pm 0.452$ & $10.753\pm 2.994$ \\

\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
 & \multicolumn{2}{c}{Aizawa} & \multicolumn{2}{c}{Arneodo} & \multicolumn{2}{c}{Bouali2} & \multicolumn{2}{c}{BurkeShaw} \\
 & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error \\
\midrule
LaNoLem & $1.102\pm 0.273$ & $\mathbf{0.155}\pm 0.024$ & $\mathbf{1.089}\pm 0.094$ & $\mathbf{1.6}\pm 0.089$ & $\mathbf{0.931}\pm 0.127$ & $\mathbf{0.197}\pm 0.026$ & $\mathbf{0.691}\pm 0.015$ & $0.699\pm 0.077$ \\
LaNoLem-L & $\mathbf{0.788}\pm 0.222$ & $0.166\pm 0.029$ & $1.142\pm 0.098$ & $1.668\pm 0.046$ & $0.947\pm 0.091$ & $0.198\pm 0.03$ & $0.728\pm 0.032$ & $0.733\pm 0.075$ \\
LaNoLem-N & $12.653\pm 11.711$ & $0.171\pm 0.031$ & $8.91\pm 1.237$ & $1.986\pm 0.124$ & $54.548\pm 12.426$ & $0.235\pm 0.027$ & $1.089\pm 0.769$ & $\mathbf{0.687}\pm 0.06$ \\
MIOSR & $2.314\pm 0.864$ & $0.279\pm 0.031$ & $1.266\pm 0.328$ & $3.05\pm 0.217$ & $16.407\pm 12.539$ & $0.366\pm 0.045$ & $0.82\pm 0.097$ & $1.217\pm 0.12$ \\
SSR & $1.486\pm 0.353$ & $0.281\pm 0.033$ & $1.913\pm 0.433$ & $2.957\pm 0.153$ & $7.203\pm 3.297$ & $0.366\pm 0.046$ & $0.758\pm 0.053$ & $1.217\pm 0.116$ \\
STLSQ & $1.486\pm 0.353$ & $0.281\pm 0.033$ & $1.916\pm 0.438$ & $2.957\pm 0.152$ & $7.202\pm 3.298$ & $0.366\pm 0.046$ & $0.759\pm 0.053$ & $1.217\pm 0.116$ \\

\midrule

 & \multicolumn{2}{c}{Chen} & \multicolumn{2}{c}{ChenLee} & \multicolumn{2}{c}{Dadras} & \multicolumn{2}{c}{DequanLi} \\
 & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error \\
\midrule
LaNoLem & $\mathbf{0.964}\pm 0.041$ & $\mathbf{71.769}\pm 4.622$ & $\mathbf{1.007}\pm 0.005$ & $10.101\pm 0.641$ & $0.91\pm 0.145$ & $2.449\pm 0.227$ & $0.937\pm 0.053$ & $1317.914\pm 528.534$ \\
LaNoLem-L & $0.975\pm 0.037$ & $72.015\pm 4.724$ & $1.024\pm 0.007$ & $\mathbf{9.866}\pm 0.707$ & $1.208\pm 0.537$ & $2.33\pm 0.273$ & $\mathbf{0.936}\pm 0.056$ & $1313.678\pm 518.42$ \\
LaNoLem-N & $1.419\pm 0.297$ & $78.328\pm 5.173$ & $5.128\pm 2.83$ & $10.31\pm 0.903$ & $2.438\pm 0.438$ & $\mathbf{2.147}\pm 0.051$ & $0.937\pm 0.192$ & $\mathbf{1261.126}\pm 438.155$ \\
MIOSR & $1.0\pm 0.0$ & $133.23\pm 6.56$ & $1.096\pm 0.269$ & $17.515\pm 1.131$ & $0.976\pm 0.018$ & $3.581\pm 0.321$ & $0.998\pm 0.026$ & $2285.99\pm 814.484$ \\
SSR & $0.967\pm 0.08$ & $134.174\pm 6.498$ & $2.584\pm 0.49$ & $17.561\pm 1.128$ & $0.901\pm 0.169$ & $3.517\pm 0.331$ & $1.054\pm 0.086$ & $2301.987\pm 841.02$ \\
STLSQ & $0.974\pm 0.031$ & $134.239\pm 6.446$ & $2.974\pm 0.671$ & $17.572\pm 1.133$ & $\mathbf{0.9}\pm 0.162$ & $3.522\pm 0.342$ & $1.027\pm 0.063$ & $2278.958\pm 821.091$ \\

\midrule

 & \multicolumn{2}{c}{Finance} & \multicolumn{2}{c}{GenesioTesi} & \multicolumn{2}{c}{GuckenheimerHolmes} & \multicolumn{2}{c}{Hadley} \\
 & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error \\
\midrule
LaNoLem & $\mathbf{1.365}\pm 0.248$ & $1.821\pm 0.157$ & $3.875\pm 0.042$ & $\mathbf{0.05}\pm 0.008$ & $0.728\pm 0.019$ & $0.364\pm 0.085$ & $0.549\pm 0.215$ & $\mathbf{0.283}\pm 0.023$ \\
LaNoLem-L & $1.613\pm 0.101$ & $\mathbf{1.812}\pm 0.155$ & $\mathbf{1.554}\pm 0.175$ & $0.057\pm 0.01$ & $0.749\pm 0.003$ & $0.369\pm 0.085$ & $\mathbf{0.473}\pm 0.111$ & $0.31\pm 0.038$ \\
LaNoLem-N & $18.21\pm 10.39$ & $2.019\pm 0.201$ & $31.139\pm 51.453$ & $0.053\pm 0.015$ & $\mathbf{0.708}\pm 0.002$ & $\mathbf{0.363}\pm 0.085$ & $31.709\pm 18.993$ & $0.54\pm 0.381$ \\
MIOSR & $3.699\pm 3.073$ & $3.421\pm 0.254$ & $12.92\pm 5.799$ & $0.096\pm 0.018$ & $0.803\pm 0.189$ & $0.693\pm 0.148$ & $1.586\pm 0.575$ & $0.524\pm 0.037$ \\
SSR & $5.735\pm 2.095$ & $3.423\pm 0.264$ & $10.166\pm 1.558$ & $0.096\pm 0.017$ & $0.817\pm 0.075$ & $0.693\pm 0.145$ & $1.916\pm 0.625$ & $0.524\pm 0.038$ \\
STLSQ & $5.735\pm 2.095$ & $3.423\pm 0.264$ & $10.165\pm 1.554$ & $0.096\pm 0.017$ & $0.816\pm 0.075$ & $0.692\pm 0.145$ & $1.913\pm 0.63$ & $0.523\pm 0.038$ \\

\midrule

 & \multicolumn{2}{c}{Halvorsen} & \multicolumn{2}{c}{HenonHeiles} & \multicolumn{2}{c}{HyperBao} & \multicolumn{2}{c}{HyperCai} \\
 & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error \\
\midrule
LaNoLem & $\mathbf{0.68}\pm 0.203$ & $\mathbf{8.032}\pm 0.783$ & $2.565\pm 0.024$ & $0.022\pm 0.001$ & $0.976\pm 0.042$ & $\mathbf{115.689}\pm 17.008$ & $1.521\pm 1.179$ & $\mathbf{68.472}\pm 8.107$ \\
LaNoLem-L & $0.824\pm 0.181$ & $8.188\pm 0.896$ & $\mathbf{1.717}\pm 0.076$ & $0.023\pm 0.001$ & $\mathbf{0.968}\pm 0.046$ & $115.795\pm 17.63$ & $1.52\pm 1.179$ & $68.563\pm 8.023$ \\
LaNoLem-N & $2.576\pm 4.519$ & $8.158\pm 1.016$ & $7.001\pm 0.395$ & $\mathbf{0.021}\pm 0.001$ & $1.083\pm 0.376$ & $136.343\pm 11.904$ & $3.552\pm 1.566$ & $74.123\pm 3.206$ \\
MIOSR & $1.022\pm 0.191$ & $15.013\pm 1.371$ & $32.394\pm 20.425$ & $0.038\pm 0.003$ & $0.997\pm 0.029$ & $205.837\pm 24.434$ & $\mathbf{1.0}\pm 0.001$ & $118.655\pm 13.074$ \\
SSR & $1.221\pm 0.415$ & $15.054\pm 1.339$ & $9.505\pm 0.774$ & $0.038\pm 0.003$ & $0.986\pm 0.166$ & $205.392\pm 25.361$ & $1.311\pm 0.298$ & $119.264\pm 12.845$ \\
STLSQ & $1.363\pm 0.436$ & $15.01\pm 1.379$ & $9.476\pm 0.755$ & $0.038\pm 0.003$ & $0.99\pm 0.137$ & $204.228\pm 25.015$ & $1.301\pm 0.245$ & $119.693\pm 12.954$ \\

\midrule

 & \multicolumn{2}{c}{HyperJha} & \multicolumn{2}{c}{HyperLorenz} & \multicolumn{2}{c}{HyperLu} & \multicolumn{2}{c}{HyperPang} \\
 & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error \\
\midrule
LaNoLem & $0.99\pm 0.018$ & $\mathbf{490.942}\pm 44.078$ & $1.25\pm 0.557$ & $306.305\pm 80.563$ & $0.965\pm 0.064$ & $314.59\pm 34.37$ & $0.995\pm 0.013$ & $46.207\pm 2.081$ \\
LaNoLem-L & $\mathbf{0.99}\pm 0.013$ & $493.275\pm 47.275$ & $\mathbf{1.0}\pm 0.001$ & $\mathbf{296.725}\pm 77.958$ & $\mathbf{0.954}\pm 0.069$ & $\mathbf{310.278}\pm 39.651$ & $\mathbf{0.987}\pm 0.016$ & $\mathbf{46.159}\pm 1.995$ \\
LaNoLem-N & $1.949\pm 0.87$ & $533.087\pm 33.902$ & $1.91\pm 0.636$ & $318.855\pm 83.581$ & $1.082\pm 0.228$ & $324.832\pm 32.151$ & $1.286\pm 0.464$ & $51.933\pm 1.698$ \\
MIOSR & $1.0\pm 0.03$ & $831.591\pm 65.286$ & $1.072\pm 0.15$ & $519.933\pm 137.586$ & $1.0\pm 0.0$ & $538.907\pm 57.239$ & $1.0\pm 0.0$ & $84.969\pm 7.341$ \\
SSR & $1.119\pm 0.112$ & $840.052\pm 62.461$ & $1.163\pm 0.218$ & $520.443\pm 134.984$ & $1.062\pm 0.161$ & $539.523\pm 52.089$ & $1.134\pm 0.213$ & $83.864\pm 4.79$ \\
STLSQ & $1.103\pm 0.104$ & $835.506\pm 66.965$ & $1.129\pm 0.202$ & $517.769\pm 133.565$ & $1.054\pm 0.088$ & $536.33\pm 54.11$ & $1.117\pm 0.221$ & $83.807\pm 4.902$ \\

\midrule

 & \multicolumn{2}{c}{HyperQi} & \multicolumn{2}{c}{HyperRossler} & \multicolumn{2}{c}{HyperWang} & \multicolumn{2}{c}{HyperXu} \\
 & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error \\
\midrule
LaNoLem & $0.944\pm 0.033$ & $\mathbf{9991.309}\pm 2442.295$ & $4.808\pm 6.968$ & $\mathbf{319.574}\pm 47.632$ & $1.063\pm 0.118$ & $209.43\pm 31.132$ & $\mathbf{0.988}\pm 0.004$ & $6.34\pm 2.154$ \\
LaNoLem-L & $0.942\pm 0.034$ & $10046.848\pm 2356.539$ & $4.88\pm 7.275$ & $327.178\pm 58.771$ & $1.04\pm 0.112$ & $\mathbf{200.716}\pm 21.314$ & $0.994\pm 0.006$ & $\mathbf{6.279}\pm 2.213$ \\
LaNoLem-N & $\mathbf{0.922}\pm 0.044$ & $12181.596\pm 4625.475$ & $88.764\pm 63.254$ & $419.624\pm 150.362$ & $1.514\pm 0.807$ & $246.672\pm 98.097$ & $1.76\pm 0.504$ & $10.235\pm 5.419$ \\
MIOSR & $0.996\pm 0.005$ & $16319.426\pm 7756.796$ & $\mathbf{1.105}\pm 0.172$ & $570.444\pm 105.149$ & $\mathbf{1.004}\pm 0.006$ & $344.259\pm 41.392$ & $1.001\pm 0.016$ & $11.052\pm 4.347$ \\
SSR & $0.982\pm 0.014$ & $16436.093\pm 7594.222$ & $12.68\pm 3.551$ & $561.64\pm 99.029$ & $1.053\pm 0.153$ & $341.718\pm 41.956$ & $1.063\pm 0.117$ & $11.042\pm 4.303$ \\
STLSQ & $1.007\pm 0.016$ & $16350.51\pm 7807.61$ & $11.102\pm 3.138$ & $556.428\pm 96.407$ & $1.077\pm 0.201$ & $341.502\pm 41.172$ & $1.063\pm 0.117$ & $11.036\pm 4.291$ \\

\midrule

 & \multicolumn{2}{c}{HyperYan} & \multicolumn{2}{c}{HyperYangChen} & \multicolumn{2}{c}{KawczynskiStrizhak} & \multicolumn{2}{c}{Laser} \\
 & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error \\
\midrule
LaNoLem & $0.998\pm 0.003$ & $40.654\pm 4.904$ & $0.99\pm 0.025$ & $\mathbf{142.365}\pm 22.489$ & $\mathbf{0.95}\pm 0.129$ & $\mathbf{3.241}\pm 0.25$ & $0.996\pm 0.009$ & $\mathbf{0.77}\pm 0.059$ \\
LaNoLem-L & $\mathbf{0.991}\pm 0.015$ & $\mathbf{40.441}\pm 4.911$ & $\mathbf{0.986}\pm 0.035$ & $142.735\pm 22.699$ & $1.41\pm 0.597$ & $3.25\pm 0.27$ & $\mathbf{0.994}\pm 0.01$ & $0.784\pm 0.073$ \\
LaNoLem-N & $1.182\pm 0.243$ & $43.197\pm 5.195$ & $1.502\pm 0.863$ & $156.027\pm 32.596$ & $15.378\pm 7.774$ & $3.398\pm 0.249$ & $2.122\pm 2.139$ & $0.783\pm 0.109$ \\
MIOSR & $1.001\pm 0.02$ & $69.381\pm 7.646$ & $1.001\pm 0.003$ & $248.397\pm 35.662$ & $1.219\pm 0.363$ & $6.036\pm 0.308$ & $1.021\pm 0.057$ & $1.424\pm 0.095$ \\
SSR & $1.087\pm 0.117$ & $69.893\pm 8.15$ & $1.076\pm 0.138$ & $250.511\pm 39.282$ & $4.945\pm 3.932$ & $6.038\pm 0.353$ & $1.231\pm 0.108$ & $1.425\pm 0.1$ \\
STLSQ & $1.064\pm 0.113$ & $70.094\pm 8.382$ & $1.059\pm 0.125$ & $247.307\pm 35.137$ & $4.936\pm 3.938$ & $6.033\pm 0.348$ & $1.231\pm 0.106$ & $1.425\pm 0.1$ \\

\midrule

 & \multicolumn{2}{c}{Lorenz} & \multicolumn{2}{c}{LorenzBounded} & \multicolumn{2}{c}{LorenzStenflo} & \multicolumn{2}{c}{LuChen} \\
 & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error \\
\midrule
LaNoLem & $1.003\pm 0.004$ & $74.847\pm 6.698$ & $\mathbf{0.995}\pm 0.017$ & $81.083\pm 6.233$ & $1.002\pm 0.003$ & $43.879\pm 2.053$ & $1.0\pm 0.0$ & $45.217\pm 3.924$ \\
LaNoLem-L & $1.03\pm 0.067$ & $\mathbf{73.783}\pm 7.041$ & $1.023\pm 0.025$ & $\mathbf{79.852}\pm 6.273$ & $\mathbf{1.001}\pm 0.001$ & $\mathbf{43.61}\pm 1.944$ & $1.0\pm 0.0$ & $\mathbf{45.137}\pm 4.018$ \\
LaNoLem-N & $1.443\pm 0.377$ & $74.899\pm 8.466$ & $1.759\pm 1.135$ & $84.542\pm 5.453$ & $3.125\pm 1.188$ & $46.199\pm 2.495$ & $2.101\pm 0.475$ & $45.854\pm 4.009$ \\
MIOSR & $\mathbf{1.0}\pm 0.0$ & $135.148\pm 9.463$ & $1.0\pm 0.0$ & $149.941\pm 7.969$ & $1.019\pm 0.022$ & $76.735\pm 5.092$ & $\mathbf{0.997}\pm 0.068$ & $76.387\pm 6.172$ \\
SSR & $1.054\pm 0.179$ & $132.786\pm 9.903$ & $1.18\pm 0.201$ & $149.949\pm 9.955$ & $1.49\pm 0.415$ & $76.808\pm 5.315$ & $1.044\pm 0.165$ & $76.449\pm 5.525$ \\
STLSQ & $1.02\pm 0.176$ & $132.844\pm 9.878$ & $1.145\pm 0.247$ & $149.953\pm 9.679$ & $1.549\pm 0.382$ & $76.76\pm 5.331$ & $1.068\pm 0.132$ & $76.495\pm 5.542$ \\

\midrule

 & \multicolumn{2}{c}{LuChenCheng} & \multicolumn{2}{c}{MooreSpiegel} & \multicolumn{2}{c}{NewtonLiepnik} & \multicolumn{2}{c}{NoseHoover} \\
 & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error \\
\midrule
LaNoLem & $\mathbf{0.972}\pm 0.038$ & $\mathbf{17.015}\pm 1.484$ & $1.012\pm 0.254$ & $\mathbf{178.812}\pm 9.671$ & $\mathbf{1.001}\pm 0.005$ & $0.015\pm 0.003$ & $4.047\pm 0.641$ & $\mathbf{0.436}\pm 0.104$ \\
LaNoLem-L & $0.987\pm 0.045$ & $17.056\pm 1.557$ & $1.041\pm 0.043$ & $180.758\pm 10.314$ & $1.977\pm 0.048$ & $\mathbf{0.014}\pm 0.003$ & $\mathbf{3.374}\pm 0.991$ & $0.447\pm 0.131$ \\
LaNoLem-N & $1.856\pm 1.225$ & $17.327\pm 1.775$ & $2.122\pm 0.363$ & $181.685\pm 13.341$ & $64.718\pm 54.587$ & $0.016\pm 0.005$ & $18.228\pm 24.26$ & $0.476\pm 0.144$ \\
MIOSR & $1.083\pm 0.165$ & $32.33\pm 2.185$ & $\mathbf{0.912}\pm 0.432$ & $274.223\pm 28.833$ & $39.711\pm 41.703$ & $0.023\pm 0.002$ & $3.411\pm 0.321$ & $0.78\pm 0.197$ \\
SSR & $1.336\pm 0.269$ & $32.242\pm 2.02$ & $1.651\pm 0.065$ & $279.525\pm 26.76$ & $5.682\pm 1.505$ & $0.024\pm 0.002$ & $5.499\pm 0.494$ & $0.778\pm 0.197$ \\
STLSQ & $1.313\pm 0.272$ & $32.255\pm 2.042$ & $1.656\pm 0.063$ & $277.034\pm 29.257$ & $5.651\pm 1.533$ & $0.024\pm 0.002$ & $5.493\pm 0.495$ & $0.778\pm 0.197$ \\

\bottomrule
\end{tabular}
\begin{tabular}{lllllllll}
\toprule
 & \multicolumn{2}{c}{NuclearQuadrupole} & \multicolumn{2}{c}{PehlivanWei} & \multicolumn{2}{c}{Qi} & \multicolumn{2}{c}{QiChen} \\
 & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error \\
\midrule
LaNoLem & $1.75\pm 0.643$ & $\mathbf{0.438}\pm 0.033$ & $1.851\pm 0.102$ & $1.078\pm 0.111$ & $1.002\pm 0.001$ & $\mathbf{4.582}\pm 0.238$ & $0.98\pm 0.029$ & $\mathbf{676.984}\pm 52.033$ \\
LaNoLem-L & $\mathbf{1.596}\pm 0.043$ & $0.442\pm 0.032$ & $\mathbf{1.47}\pm 0.07$ & $1.14\pm 0.104$ & $1.002\pm 0.001$ & $4.612\pm 0.286$ & $\mathbf{0.953}\pm 0.037$ & $677.656\pm 48.206$ \\
LaNoLem-N & $27.046\pm 13.17$ & $0.548\pm 0.112$ & $2.9\pm 0.109$ & $\mathbf{1.057}\pm 0.094$ & $2.192\pm 0.58$ & $5.087\pm 0.271$ & $1.323\pm 0.404$ & $699.366\pm 57.783$ \\
MIOSR & $2.28\pm 0.281$ & $0.665\pm 0.046$ & $1.555\pm 0.353$ & $1.905\pm 0.051$ & $\mathbf{1.002}\pm 0.002$ & $8.382\pm 0.532$ & $1.0\pm 0.0$ & $1240.499\pm 77.713$ \\
SSR & $3.215\pm 0.201$ & $0.669\pm 0.043$ & $2.201\pm 0.387$ & $1.909\pm 0.053$ & $1.243\pm 0.272$ & $8.492\pm 0.545$ & $1.027\pm 0.063$ & $1216.263\pm 82.011$ \\
STLSQ & $3.213\pm 0.201$ & $0.669\pm 0.043$ & $2.203\pm 0.389$ & $1.91\pm 0.053$ & $1.242\pm 0.272$ & $8.494\pm 0.546$ & $1.028\pm 0.035$ & $1225.728\pm 77.02$ \\

\midrule

 & \multicolumn{2}{c}{RabinovichFabrikant} & \multicolumn{2}{c}{RayleighBenard} & \multicolumn{2}{c}{RikitakeDynamo} & \multicolumn{2}{c}{Rossler} \\
 & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error \\
\midrule
LaNoLem & $1.234\pm 0.146$ & $\mathbf{0.312}\pm 0.032$ & $0.993\pm 0.002$ & $51.628\pm 3.85$ & $3.968\pm 2.082$ & $\mathbf{0.682}\pm 0.085$ & $\mathbf{1.225}\pm 0.284$ & $6.137\pm 0.576$ \\
LaNoLem-L & $\mathbf{1.231}\pm 0.291$ & $0.314\pm 0.029$ & $0.979\pm 0.029$ & $\mathbf{51.116}\pm 4.016$ & $\mathbf{1.572}\pm 0.517$ & $0.744\pm 0.08$ & $1.375\pm 0.068$ & $5.759\pm 0.584$ \\
LaNoLem-N & $77.88\pm 37.141$ & $0.397\pm 0.06$ & $1.383\pm 0.459$ & $55.795\pm 4.695$ & $17.95\pm 25.294$ & $0.73\pm 0.207$ & $9.126\pm 11.691$ & $\mathbf{5.717}\pm 0.687$ \\
MIOSR & $4.665\pm 4.547$ & $0.584\pm 0.053$ & $1.001\pm 0.002$ & $93.376\pm 6.476$ & $3.409\pm 0.7$ & $1.287\pm 0.176$ & $1.33\pm 0.149$ & $10.064\pm 1.267$ \\
SSR & $6.36\pm 2.162$ & $0.583\pm 0.06$ & $0.925\pm 0.075$ & $92.599\pm 5.885$ & $5.196\pm 1.535$ & $1.218\pm 0.051$ & $1.443\pm 0.263$ & $10.074\pm 1.225$ \\
STLSQ & $6.347\pm 2.168$ & $0.583\pm 0.06$ & $\mathbf{0.908}\pm 0.097$ & $92.91\pm 6.086$ & $5.196\pm 1.537$ & $1.218\pm 0.051$ & $1.444\pm 0.294$ & $10.006\pm 1.238$ \\

\midrule

 & \multicolumn{2}{c}{Rucklidge} & \multicolumn{2}{c}{Sakarya} & \multicolumn{2}{c}{ShimizuMorioka} & \multicolumn{2}{c}{SprottA} \\
 & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error \\
\midrule
LaNoLem & $\mathbf{0.989}\pm 0.132$ & $6.505\pm 1.034$ & $\mathbf{2.214}\pm 1.412$ & $8.78\pm 1.772$ & $3.017\pm 0.077$ & $0.15\pm 0.017$ & $3.825\pm 1.535$ & $0.296\pm 0.029$ \\
LaNoLem-L & $1.045\pm 0.018$ & $6.502\pm 0.908$ & $4.316\pm 1.336$ & $\mathbf{8.179}\pm 1.644$ & $\mathbf{2.261}\pm 2.43$ & $0.156\pm 0.019$ & $\mathbf{2.193}\pm 0.093$ & $0.324\pm 0.028$ \\
LaNoLem-N & $8.819\pm 6.773$ & $\mathbf{6.365}\pm 0.612$ & $10.931\pm 5.398$ & $8.77\pm 1.737$ & $10.852\pm 0.849$ & $\mathbf{0.139}\pm 0.015$ & $5.445\pm 0.126$ & $\mathbf{0.288}\pm 0.027$ \\
MIOSR & $1.057\pm 0.045$ & $11.309\pm 0.974$ & $3.107\pm 1.169$ & $15.147\pm 3.139$ & $6.111\pm 1.751$ & $0.266\pm 0.027$ & $3.785\pm 0.32$ & $0.518\pm 0.039$ \\
SSR & $1.571\pm 0.857$ & $11.275\pm 0.999$ & $3.371\pm 0.867$ & $15.124\pm 3.166$ & $7.502\pm 1.45$ & $0.265\pm 0.026$ & $4.355\pm 0.311$ & $0.521\pm 0.039$ \\
STLSQ & $1.567\pm 0.86$ & $11.274\pm 1.0$ & $3.562\pm 1.171$ & $15.148\pm 3.151$ & $7.502\pm 1.45$ & $0.265\pm 0.026$ & $4.356\pm 0.311$ & $0.521\pm 0.039$ \\

\midrule

 & \multicolumn{2}{c}{SprottB} & \multicolumn{2}{c}{SprottC} & \multicolumn{2}{c}{SprottD} & \multicolumn{2}{c}{SprottE} \\
 & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error \\
\midrule
LaNoLem & $5.599\pm 0.292$ & $0.622\pm 0.179$ & $5.562\pm 1.196$ & $\mathbf{0.302}\pm 0.088$ & $\mathbf{1.056}\pm 0.158$ & $\mathbf{0.537}\pm 0.093$ & $2.887\pm 3.075$ & $0.784\pm 0.087$ \\
LaNoLem-L & $4.545\pm 0.635$ & $0.665\pm 0.177$ & $\mathbf{1.346}\pm 0.46$ & $0.358\pm 0.138$ & $1.378\pm 0.382$ & $0.54\pm 0.09$ & $5.274\pm 1.386$ & $\mathbf{0.754}\pm 0.061$ \\
LaNoLem-N & $11.164\pm 2.019$ & $\mathbf{0.613}\pm 0.175$ & $25.42\pm 20.6$ & $0.346\pm 0.148$ & $14.081\pm 22.623$ & $0.541\pm 0.107$ & $24.846\pm 3.255$ & $0.914\pm 0.105$ \\
MIOSR & $\mathbf{3.915}\pm 0.5$ & $0.783\pm 0.161$ & $4.726\pm 1.59$ & $0.526\pm 0.156$ & $2.727\pm 1.364$ & $0.977\pm 0.141$ & $\mathbf{2.818}\pm 1.846$ & $1.386\pm 0.133$ \\
SSR & $5.845\pm 1.062$ & $0.783\pm 0.16$ & $6.364\pm 1.378$ & $0.527\pm 0.152$ & $3.765\pm 1.292$ & $0.967\pm 0.133$ & $3.813\pm 0.962$ & $1.373\pm 0.129$ \\
STLSQ & $5.838\pm 1.066$ & $0.783\pm 0.16$ & $6.37\pm 1.378$ & $0.527\pm 0.152$ & $3.769\pm 1.295$ & $0.967\pm 0.133$ & $3.817\pm 0.964$ & $1.373\pm 0.129$ \\

\midrule

 & \multicolumn{2}{c}{SprottF} & \multicolumn{2}{c}{SprottG} & \multicolumn{2}{c}{SprottH} & \multicolumn{2}{c}{SprottI} \\
 & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error \\
\midrule
LaNoLem & $13.66\pm 5.292$ & $0.461\pm 0.12$ & $5.647\pm 0.845$ & $0.225\pm 0.03$ & $16.268\pm 2.899$ & $\mathbf{0.452}\pm 0.077$ & $2.559\pm 0.198$ & $0.031\pm 0.004$ \\
LaNoLem-L & $6.432\pm 6.485$ & $0.505\pm 0.139$ & $\mathbf{3.885}\pm 2.315$ & $0.248\pm 0.051$ & $\mathbf{7.263}\pm 8.143$ & $0.559\pm 0.159$ & $\mathbf{1.169}\pm 0.042$ & $0.033\pm 0.004$ \\
LaNoLem-N & $18.488\pm 2.364$ & $\mathbf{0.443}\pm 0.092$ & $8.433\pm 1.657$ & $\mathbf{0.219}\pm 0.023$ & $21.619\pm 2.192$ & $0.459\pm 0.079$ & $130.069\pm 109.037$ & $\mathbf{0.03}\pm 0.004$ \\
MIOSR & $\mathbf{5.297}\pm 2.248$ & $0.866\pm 0.212$ & $4.968\pm 0.884$ & $0.419\pm 0.033$ & $7.299\pm 1.448$ & $0.845\pm 0.133$ & $77.266\pm 47.989$ & $0.052\pm 0.005$ \\
SSR & $7.918\pm 1.158$ & $0.86\pm 0.199$ & $5.35\pm 0.43$ & $0.418\pm 0.031$ & $7.559\pm 1.662$ & $0.827\pm 0.129$ & $13.371\pm 1.212$ & $0.052\pm 0.005$ \\
STLSQ & $7.919\pm 1.157$ & $0.86\pm 0.199$ & $5.353\pm 0.419$ & $0.418\pm 0.031$ & $7.552\pm 1.66$ & $0.827\pm 0.129$ & $13.39\pm 1.217$ & $0.052\pm 0.005$ \\

\midrule

 & \multicolumn{2}{c}{SprottJ} & \multicolumn{2}{c}{SprottJerk} & \multicolumn{2}{c}{SprottK} & \multicolumn{2}{c}{SprottL} \\
 & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error \\
\midrule
LaNoLem & $3.018\pm 1.971$ & $\mathbf{13.225}\pm 2.116$ & $3.217\pm 0.911$ & $\mathbf{1.075}\pm 0.126$ & $4.604\pm 1.434$ & $\mathbf{0.25}\pm 0.024$ & $2.082\pm 2.19$ & $42.069\pm 4.104$ \\
LaNoLem-L & $2.704\pm 2.313$ & $13.781\pm 2.289$ & $\mathbf{1.685}\pm 0.07$ & $1.144\pm 0.109$ & $\mathbf{1.592}\pm 0.11$ & $0.281\pm 0.027$ & $2.081\pm 2.214$ & $\mathbf{41.657}\pm 4.209$ \\
LaNoLem-N & $6.711\pm 2.223$ & $14.044\pm 2.558$ & $18.902\pm 19.998$ & $1.087\pm 0.106$ & $30.836\pm 30.832$ & $0.259\pm 0.033$ & $9.937\pm 7.084$ & $45.128\pm 4.768$ \\
MIOSR & $\mathbf{2.256}\pm 0.708$ & $24.272\pm 3.483$ & $3.035\pm 0.395$ & $1.961\pm 0.231$ & $3.319\pm 1.361$ & $0.476\pm 0.05$ & $\mathbf{0.877}\pm 0.226$ & $74.32\pm 4.111$ \\
SSR & $2.58\pm 0.552$ & $24.4\pm 3.532$ & $4.18\pm 1.195$ & $1.951\pm 0.218$ & $5.777\pm 1.793$ & $0.475\pm 0.05$ & $3.689\pm 1.271$ & $74.38\pm 4.508$ \\
STLSQ & $3.094\pm 0.77$ & $24.375\pm 3.388$ & $4.169\pm 1.197$ & $1.952\pm 0.218$ & $5.779\pm 1.792$ & $0.475\pm 0.05$ & $3.789\pm 1.223$ & $74.212\pm 4.427$ \\

\midrule

 & \multicolumn{2}{c}{SprottM} & \multicolumn{2}{c}{SprottN} & \multicolumn{2}{c}{SprottO} & \multicolumn{2}{c}{SprottP} \\
 & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error \\
\midrule
LaNoLem & $2.355\pm 0.533$ & $\mathbf{0.895}\pm 0.087$ & $2.295\pm 1.027$ & $\mathbf{13.907}\pm 2.373$ & $2.733\pm 2.735$ & $0.088\pm 0.006$ & $\mathbf{1.946}\pm 1.348$ & $0.107\pm 0.019$ \\
LaNoLem-L & $\mathbf{1.428}\pm 0.086$ & $0.96\pm 0.098$ & $4.195\pm 2.892$ & $14.11\pm 3.1$ & $\mathbf{1.264}\pm 0.032$ & $0.095\pm 0.009$ & $3.124\pm 0.541$ & $\mathbf{0.104}\pm 0.019$ \\
LaNoLem-N & $21.535\pm 10.706$ & $1.007\pm 0.048$ & $7.87\pm 5.017$ & $15.003\pm 2.635$ & $90.667\pm 38.651$ & $\mathbf{0.085}\pm 0.01$ & $70.021\pm 72.679$ & $0.128\pm 0.041$ \\
MIOSR & $1.849\pm 0.372$ & $1.65\pm 0.079$ & $\mathbf{1.923}\pm 0.802$ & $25.175\pm 3.644$ & $12.754\pm 6.793$ & $0.146\pm 0.011$ & $5.243\pm 1.208$ & $0.197\pm 0.036$ \\
SSR & $4.261\pm 1.864$ & $1.662\pm 0.081$ & $2.265\pm 1.014$ & $25.278\pm 3.888$ & $9.133\pm 3.411$ & $0.145\pm 0.012$ & $6.448\pm 1.595$ & $0.197\pm 0.034$ \\
STLSQ & $4.262\pm 1.878$ & $1.662\pm 0.082$ & $3.14\pm 1.347$ & $25.283\pm 3.747$ & $9.13\pm 3.404$ & $0.145\pm 0.012$ & $6.448\pm 1.597$ & $0.197\pm 0.034$ \\

\midrule

 & \multicolumn{2}{c}{SprottQ} & \multicolumn{2}{c}{SprottR} & \multicolumn{2}{c}{SprottS} & \multicolumn{2}{c}{SprottTorus} \\
 & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error \\
\midrule
LaNoLem & $2.621\pm 1.195$ & $\mathbf{1.695}\pm 0.223$ & $3.736\pm 0.808$ & $\mathbf{1.668}\pm 0.128$ & $\mathbf{1.02}\pm 0.191$ & $\mathbf{0.427}\pm 0.062$ & $\mathbf{1.019}\pm 0.037$ & $0.263\pm 0.047$ \\
LaNoLem-L & $2.042\pm 1.118$ & $1.792\pm 0.236$ & $\mathbf{2.683}\pm 1.001$ & $1.78\pm 0.147$ & $1.067\pm 0.032$ & $0.459\pm 0.063$ & $2.81\pm 1.247$ & $\mathbf{0.255}\pm 0.05$ \\
LaNoLem-N & $6.799\pm 4.495$ & $1.732\pm 0.328$ & $6.936\pm 4.005$ & $1.717\pm 0.199$ & $33.238\pm 21.624$ & $0.635\pm 0.35$ & $71.037\pm 29.345$ & $0.363\pm 0.198$ \\
MIOSR & $\mathbf{1.636}\pm 0.054$ & $3.083\pm 0.198$ & $3.082\pm 0.564$ & $3.044\pm 0.195$ & $1.596\pm 0.463$ & $0.77\pm 0.043$ & $5.862\pm 2.275$ & $0.429\pm 0.054$ \\
SSR & $2.492\pm 0.753$ & $3.077\pm 0.195$ & $3.701\pm 1.06$ & $3.029\pm 0.186$ & $1.959\pm 0.432$ & $0.773\pm 0.046$ & $5.955\pm 1.615$ & $0.431\pm 0.067$ \\
STLSQ & $2.481\pm 0.748$ & $3.077\pm 0.194$ & $3.72\pm 1.044$ & $3.029\pm 0.185$ & $1.959\pm 0.43$ & $0.773\pm 0.046$ & $5.954\pm 1.615$ & $0.431\pm 0.067$ \\

\midrule

 & \multicolumn{2}{c}{VallisElNino} & \multicolumn{2}{c}{WangSun} & \multicolumn{2}{c}{ZhouChen} \\
 & Coefficient error & Prediction error & Coefficient error & Prediction error & Coefficient error & Prediction error \\
\midrule
LaNoLem & $1.001\pm 0.002$ & $3.204\pm 0.475$ & $9.315\pm 5.274$ & $0.13\pm 0.032$ & $0.923\pm 0.023$ & $23.54\pm 5.819$ \\
LaNoLem-L & $1.008\pm 0.01$ & $\mathbf{3.017}\pm 0.221$ & $\mathbf{9.147}\pm 9.569$ & $0.134\pm 0.022$ & $0.912\pm 0.013$ & $\mathbf{23.331}\pm 5.802$ \\
LaNoLem-N & $1.001\pm 0.131$ & $3.22\pm 0.231$ & $75.668\pm 72.977$ & $\mathbf{0.129}\pm 0.028$ & $\mathbf{0.776}\pm 0.1$ & $24.366\pm 7.172$ \\
MIOSR & $0.988\pm 0.029$ & $5.272\pm 0.311$ & $11.773\pm 1.969$ & $0.19\pm 0.028$ & $0.989\pm 0.008$ & $43.641\pm 12.327$ \\
SSR & $0.973\pm 0.039$ & $5.237\pm 0.343$ & $14.8\pm 0.815$ & $0.186\pm 0.03$ & $1.362\pm 0.411$ & $43.786\pm 13.071$ \\
STLSQ & $\mathbf{0.973}\pm 0.039$ & $5.232\pm 0.332$ & $14.799\pm 0.813$ & $0.186\pm 0.03$ & $1.272\pm 0.444$ & $43.683\pm 12.901$ \\

\bottomrule
\end{tabular}
